Benchmarking Pathology Feature Extractors for Whole Slide Image Classification

Weakly supervised whole slide image classification is a key task in computational pathology, which involves predicting a slide-level label from a set of image patches constituting the slide. Constructing models to solve this task involves multiple design choices, often made without robust empirical or conclusive theoretical justification. To address this, we conduct a comprehensive benchmarking of feature extractors to answer three critical questions: 1) Is stain normalisation still a necessary preprocessing step? 2) Which feature extractors are best for downstream slide-level classification? 3) How does magnification affect downstream performance? Our study constitutes the most comprehensive evaluation of publicly available pathology feature extractors to date, involving more than 10,000 training runs across 14 feature extractors, 9 tasks, 5 datasets, 3 downstream architectures, 2 levels of magnification, and various preprocessing setups. Our findings challenge existing assumptions: 1) We observe empirically, and by analysing the latent space, that skipping stain normalisation and image augmentations does not degrade performance, while significantly reducing memory and computational demands. 2) We develop a novel evaluation metric to compare relative downstream performance, and show that the choice of feature extractor is the most consequential factor for downstream performance. 3) We find that lower-magnification slides are sufficient for accurate slide-level classification. Contrary to previous patch-level benchmarking studies, our approach emphasises clinical relevance by focusing on slide-level biomarker prediction tasks in a weakly supervised setting with external validation cohorts. Our findings stand to streamline digital pathology workflows by minimising preprocessing needs and informing the selection of feature extractors.

==> (inline-0) <==
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.10 \pm 0.02$ & $0.17 \pm 0.02$ & $0.31 \pm 0.02$ & $0.07 \pm 0.04$ & $0.20 \pm 0.09$ & $0.18 \pm 0.04$ & $0.14 \pm 0.04$ & $0.14 \pm 0.06$ & $0.16 \pm 0.05$ & $0.163 \pm 0.047$ \\
 & CTransPath~\cite{wang2022transformer} & $0.03 \pm 0.02$ & $\mathbf{0.01 \pm 0.01}$ & $0.05 \pm 0.02$ & $0.05 \pm 0.03$ & $0.08 \pm 0.07$ & $0.09 \pm 0.03$ & $0.06 \pm 0.03$ & $0.06 \pm 0.03$ & $0.06 \pm 0.03$ & $0.053 \pm 0.034$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.16 \pm 0.02$ & $0.08 \pm 0.03$ & $0.17 \pm 0.05$ & $0.08 \pm 0.05$ & $0.22 \pm 0.09$ & $0.19 \pm 0.04$ & $0.06 \pm 0.03$ & $0.20 \pm 0.04$ & $0.08 \pm 0.08$ & $0.138 \pm 0.052$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.10 \pm 0.02$ & $0.04 \pm 0.03$ & $0.06 \pm 0.03$ & $0.02 \pm 0.03$ & $0.09 \pm 0.04$ & $\mathbf{0.01 \pm 0.01}$ & $0.06 \pm 0.04$ & $\mathbf{0.02 \pm 0.03}$ & $0.02 \pm 0.02$ & $\mathbf{0.047 \pm 0.030}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.11 \pm 0.04$ & $0.11 \pm 0.02$ & $0.19 \pm 0.03$ & $0.08 \pm 0.03$ & $0.20 \pm 0.06$ & $0.15 \pm 0.03$ & $0.03 \pm 0.04$ & $0.18 \pm 0.07$ & $\mathbf{0.01 \pm 0.01}$ & $0.117 \pm 0.042$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.12 \pm 0.01$ & $0.09 \pm 0.02$ & $0.13 \pm 0.03$ & $0.09 \pm 0.03$ & $0.09 \pm 0.08$ & $0.07 \pm 0.04$ & $0.07 \pm 0.04$ & $0.07 \pm 0.06$ & $0.17 \pm 0.08$ & $0.100 \pm 0.049$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.09 \pm 0.02$ & $0.10 \pm 0.03$ & $0.10 \pm 0.05$ & $0.08 \pm 0.03$ & $0.06 \pm 0.04$ & $0.05 \pm 0.04$ & $0.08 \pm 0.04$ & $0.09 \pm 0.07$ & $0.09 \pm 0.04$ & $0.084 \pm 0.043$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.15 \pm 0.03$ & $0.03 \pm 0.02$ & $0.18 \pm 0.04$ & $0.06 \pm 0.05$ & $0.18 \pm 0.08$ & $0.19 \pm 0.11$ & $0.15 \pm 0.06$ & $0.16 \pm 0.06$ & $0.19 \pm 0.06$ & $0.143 \pm 0.062$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.01}$ & $0.06 \pm 0.04$ & $\mathbf{0.00 \pm 0.00}$ & $0.06 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.04 \pm 0.04$ & $0.04 \pm 0.02$ & $0.13 \pm 0.07$ & $0.10 \pm 0.04$ & $0.048 \pm 0.034$ \\
 & ResNet-50~\cite{he2015deep} & $0.17 \pm 0.02$ & $0.09 \pm 0.04$ & $0.14 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $0.20 \pm 0.08$ & $0.23 \pm 0.04$ & $0.11 \pm 0.03$ & $0.23 \pm 0.07$ & $0.21 \pm 0.09$ & $0.156 \pm 0.054$ \\
 & RetCCL~\cite{wang2023retccl} & $0.09 \pm 0.03$ & $0.04 \pm 0.02$ & $0.07 \pm 0.03$ & $0.05 \pm 0.03$ & $0.10 \pm 0.07$ & $0.09 \pm 0.03$ & $\mathbf{0.03 \pm 0.02}$ & $0.14 \pm 0.03$ & $0.06 \pm 0.03$ & $0.074 \pm 0.035$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.15 \pm 0.03$ & $0.07 \pm 0.03$ & $0.05 \pm 0.01$ & $0.13 \pm 0.04$ & $0.36 \pm 0.15$ & $0.28 \pm 0.13$ & $0.03 \pm 0.04$ & $0.35 \pm 0.13$ & $0.25 \pm 0.03$ & $0.187 \pm 0.085$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.09 \pm 0.02$ & $0.07 \pm 0.03$ & $0.09 \pm 0.02$ & $0.13 \pm 0.06$ & $0.10 \pm 0.06$ & $0.11 \pm 0.03$ & $0.13 \pm 0.06$ & $0.07 \pm 0.07$ & $0.14 \pm 0.08$ & $0.102 \pm 0.052$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.10 \pm 0.04$ & $0.08 \pm 0.02$ & $0.07 \pm 0.02$ & $0.07 \pm 0.03$ & $0.11 \pm 0.06$ & $0.20 \pm 0.06$ & $0.08 \pm 0.05$ & $0.11 \pm 0.03$ & $0.07 \pm 0.03$ & $0.099 \pm 0.040$ \\
\cline{1-12}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.11 \pm 0.04$ & $0.12 \pm 0.03$ & $0.23 \pm 0.03$ & $0.11 \pm 0.04$ & $0.18 \pm 0.08$ & $0.19 \pm 0.07$ & $0.09 \pm 0.04$ & $0.18 \pm 0.05$ & $0.14 \pm 0.05$ & $0.150 \pm 0.049$ \\
 & CTransPath~\cite{wang2022transformer} & $0.03 \pm 0.03$ & $\mathbf{0.02 \pm 0.03}$ & $0.04 \pm 0.03$ & $0.09 \pm 0.07$ & $0.09 \pm 0.08$ & $0.03 \pm 0.02$ & $0.04 \pm 0.04$ & $0.10 \pm 0.06$ & $0.09 \pm 0.05$ & $0.060 \pm 0.049$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.12 \pm 0.02$ & $0.08 \pm 0.03$ & $0.23 \pm 0.07$ & $0.13 \pm 0.06$ & $0.23 \pm 0.09$ & $0.16 \pm 0.06$ & $0.08 \pm 0.04$ & $0.25 \pm 0.09$ & $0.03 \pm 0.02$ & $0.145 \pm 0.060$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.06 \pm 0.04$ & $0.07 \pm 0.03$ & $0.04 \pm 0.02$ & $\mathbf{0.03 \pm 0.02}$ & $0.07 \pm 0.05$ & $\mathbf{0.02 \pm 0.02}$ & $0.06 \pm 0.03$ & $\mathbf{0.04 \pm 0.04}$ & $\mathbf{0.03 \pm 0.03}$ & $\mathbf{0.046 \pm 0.033}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.10 \pm 0.03$ & $0.11 \pm 0.03$ & $0.19 \pm 0.03$ & $0.12 \pm 0.02$ & $0.23 \pm 0.07$ & $0.18 \pm 0.05$ & $0.14 \pm 0.05$ & $0.22 \pm 0.07$ & $0.06 \pm 0.05$ & $0.150 \pm 0.050$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.15 \pm 0.04$ & $0.09 \pm 0.05$ & $0.09 \pm 0.03$ & $0.06 \pm 0.03$ & $0.08 \pm 0.05$ & $0.06 \pm 0.04$ & $0.05 \pm 0.04$ & $0.12 \pm 0.07$ & $0.12 \pm 0.06$ & $0.091 \pm 0.047$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.12 \pm 0.03$ & $0.07 \pm 0.03$ & $0.07 \pm 0.04$ & $0.05 \pm 0.02$ & $0.07 \pm 0.06$ & $0.04 \pm 0.03$ & $0.09 \pm 0.03$ & $0.07 \pm 0.06$ & $0.12 \pm 0.06$ & $0.078 \pm 0.043$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.14 \pm 0.03$ & $0.10 \pm 0.04$ & $0.24 \pm 0.03$ & $0.06 \pm 0.03$ & $0.26 \pm 0.12$ & $0.23 \pm 0.06$ & $0.14 \pm 0.07$ & $0.27 \pm 0.09$ & $0.12 \pm 0.03$ & $0.174 \pm 0.064$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.02}$ & $0.07 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.05 \pm 0.07$ & $\mathbf{0.01 \pm 0.01}$ & $0.03 \pm 0.04$ & $0.13 \pm 0.06$ & $0.04 \pm 0.03$ & $0.06 \pm 0.04$ & $0.046 \pm 0.042$ \\
 & ResNet-50~\cite{he2015deep} & $0.15 \pm 0.04$ & $0.11 \pm 0.07$ & $0.16 \pm 0.03$ & $0.05 \pm 0.08$ & $0.21 \pm 0.08$ & $0.20 \pm 0.07$ & $0.11 \pm 0.04$ & $0.21 \pm 0.06$ & $0.30 \pm 0.11$ & $0.167 \pm 0.067$ \\
 & RetCCL~\cite{wang2023retccl} & $0.12 \pm 0.04$ & $0.05 \pm 0.05$ & $0.03 \pm 0.03$ & $0.10 \pm 0.06$ & $0.09 \pm 0.07$ & $0.16 \pm 0.03$ & $0.12 \pm 0.05$ & $0.23 \pm 0.11$ & $0.06 \pm 0.04$ & $0.107 \pm 0.056$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.06 \pm 0.03$ & $0.06 \pm 0.03$ & $0.03 \pm 0.02$ & $0.11 \pm 0.04$ & $0.09 \pm 0.07$ & $0.03 \pm 0.02$ & $\mathbf{0.02 \pm 0.02}$ & $0.15 \pm 0.04$ & $0.07 \pm 0.02$ & $0.068 \pm 0.038$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.11 \pm 0.05$ & $0.05 \pm 0.06$ & $0.06 \pm 0.03$ & $0.12 \pm 0.06$ & $0.09 \pm 0.06$ & $0.07 \pm 0.03$ & $0.08 \pm 0.03$ & $0.08 \pm 0.05$ & $0.17 \pm 0.06$ & $0.092 \pm 0.048$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.09 \pm 0.03$ & $0.05 \pm 0.05$ & $0.07 \pm 0.03$ & $0.05 \pm 0.04$ & $0.08 \pm 0.06$ & $0.16 \pm 0.05$ & $0.10 \pm 0.03$ & $0.18 \pm 0.05$ & $0.10 \pm 0.05$ & $0.097 \pm 0.045$ \\
\cline{1-12}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.09 \pm 0.01$ & $0.10 \pm 0.04$ & $0.16 \pm 0.05$ & $0.05 \pm 0.02$ & $0.18 \pm 0.12$ & $0.19 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $0.13 \pm 0.03$ & $0.11 \pm 0.02$ & $0.114 \pm 0.049$ \\
 & CTransPath~\cite{wang2022transformer} & $0.01 \pm 0.01$ & $0.04 \pm 0.02$ & $0.06 \pm 0.03$ & $\mathbf{0.00 \pm 0.01}$ & $0.16 \pm 0.11$ & $0.04 \pm 0.02$ & $0.11 \pm 0.05$ & $0.06 \pm 0.03$ & $0.10 \pm 0.02$ & $0.064 \pm 0.046$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.12 \pm 0.01$ & $0.03 \pm 0.03$ & $0.17 \pm 0.03$ & $0.07 \pm 0.03$ & $0.16 \pm 0.11$ & $0.20 \pm 0.04$ & $0.03 \pm 0.02$ & $0.21 \pm 0.04$ & $0.08 \pm 0.03$ & $0.120 \pm 0.045$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.09 \pm 0.02$ & $0.04 \pm 0.02$ & $0.05 \pm 0.03$ & $0.05 \pm 0.03$ & $0.10 \pm 0.10$ & $0.01 \pm 0.02$ & $0.09 \pm 0.02$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.02 \pm 0.02}$ & $\mathbf{0.050 \pm 0.038}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.07 \pm 0.01$ & $0.08 \pm 0.01$ & $0.10 \pm 0.03$ & $0.09 \pm 0.02$ & $0.17 \pm 0.10$ & $0.16 \pm 0.02$ & $0.07 \pm 0.04$ & $0.18 \pm 0.04$ & $0.02 \pm 0.02$ & $0.104 \pm 0.042$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.12 \pm 0.02$ & $0.04 \pm 0.03$ & $0.17 \pm 0.04$ & $0.06 \pm 0.03$ & $0.12 \pm 0.11$ & $0.08 \pm 0.04$ & $0.12 \pm 0.03$ & $0.09 \pm 0.07$ & $0.11 \pm 0.05$ & $0.101 \pm 0.052$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.09 \pm 0.02$ & $0.02 \pm 0.02$ & $0.11 \pm 0.04$ & $0.05 \pm 0.03$ & $0.14 \pm 0.12$ & $0.04 \pm 0.02$ & $0.12 \pm 0.02$ & $0.09 \pm 0.08$ & $0.08 \pm 0.05$ & $0.084 \pm 0.056$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.11 \pm 0.01$ & $0.05 \pm 0.01$ & $0.17 \pm 0.03$ & $0.05 \pm 0.02$ & $0.19 \pm 0.06$ & $0.16 \pm 0.02$ & $0.14 \pm 0.04$ & $0.18 \pm 0.08$ & $0.11 \pm 0.02$ & $0.130 \pm 0.039$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.01}$ & $0.05 \pm 0.01$ & $\mathbf{0.00 \pm 0.01}$ & $0.06 \pm 0.01$ & $\mathbf{0.10 \pm 0.09}$ & $\mathbf{0.01 \pm 0.02}$ & $0.06 \pm 0.05$ & $0.11 \pm 0.01$ & $0.08 \pm 0.05$ & $0.055 \pm 0.039$ \\
 & ResNet-50~\cite{he2015deep} & $0.09 \pm 0.01$ & $\mathbf{0.01 \pm 0.01}$ & $0.13 \pm 0.03$ & $0.03 \pm 0.02$ & $0.23 \pm 0.08$ & $0.23 \pm 0.03$ & $0.03 \pm 0.04$ & $0.24 \pm 0.02$ & $0.13 \pm 0.05$ & $0.123 \pm 0.039$ \\
 & RetCCL~\cite{wang2023retccl} & $0.02 \pm 0.01$ & $0.03 \pm 0.01$ & $0.10 \pm 0.03$ & $0.06 \pm 0.02$ & $0.16 \pm 0.11$ & $0.11 \pm 0.04$ & $0.03 \pm 0.03$ & $0.15 \pm 0.01$ & $0.06 \pm 0.02$ & $0.080 \pm 0.043$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.07 \pm 0.03$ & $0.04 \pm 0.01$ & $0.09 \pm 0.05$ & $0.07 \pm 0.02$ & $0.19 \pm 0.11$ & $0.09 \pm 0.02$ & $0.03 \pm 0.03$ & $0.21 \pm 0.09$ & $0.03 \pm 0.02$ & $0.091 \pm 0.054$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.08 \pm 0.01$ & $0.03 \pm 0.02$ & $0.08 \pm 0.03$ & $0.11 \pm 0.02$ & $0.15 \pm 0.13$ & $0.07 \pm 0.02$ & $0.13 \pm 0.03$ & $0.03 \pm 0.01$ & $0.13 \pm 0.04$ & $0.089 \pm 0.050$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.05 \pm 0.01$ & $0.02 \pm 0.01$ & $0.12 \pm 0.03$ & $0.05 \pm 0.01$ & $0.18 \pm 0.15$ & $0.08 \pm 0.02$ & $0.06 \pm 0.02$ & $0.05 \pm 0.02$ & $0.06 \pm 0.02$ & $0.075 \pm 0.054$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.10 \pm 0.02$ & $0.23 \pm 0.03$ & $0.28 \pm 0.04$ & $0.08 \pm 0.05$ & $0.20 \pm 0.08$ & $0.20 \pm 0.04$ & $0.15 \pm 0.02$ & $0.12 \pm 0.06$ & $0.16 \pm 0.05$ & $0.170 \pm 0.048$ \\
 & CTransPath~\cite{wang2022transformer} & $0.03 \pm 0.03$ & $0.04 \pm 0.04$ & $0.05 \pm 0.03$ & $0.03 \pm 0.02$ & $0.09 \pm 0.09$ & $0.09 \pm 0.01$ & $0.08 \pm 0.04$ & $0.09 \pm 0.06$ & $0.08 \pm 0.03$ & $0.065 \pm 0.045$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.15 \pm 0.04$ & $0.13 \pm 0.04$ & $0.12 \pm 0.04$ & $0.04 \pm 0.03$ & $0.20 \pm 0.09$ & $0.20 \pm 0.05$ & $0.09 \pm 0.04$ & $0.16 \pm 0.04$ & $0.10 \pm 0.11$ & $0.133 \pm 0.061$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.07 \pm 0.03$ & $0.04 \pm 0.02$ & $0.05 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $0.09 \pm 0.08$ & $\mathbf{0.01 \pm 0.02}$ & $0.05 \pm 0.04$ & $\mathbf{0.02 \pm 0.03}$ & $0.09 \pm 0.06$ & $0.050 \pm 0.042$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.11 \pm 0.02$ & $0.16 \pm 0.03$ & $0.14 \pm 0.03$ & $0.04 \pm 0.03$ & $0.18 \pm 0.07$ & $0.15 \pm 0.03$ & $0.10 \pm 0.04$ & $0.11 \pm 0.04$ & $\mathbf{0.01 \pm 0.03}$ & $0.112 \pm 0.039$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.12 \pm 0.03$ & $0.09 \pm 0.04$ & $0.09 \pm 0.04$ & $0.10 \pm 0.03$ & $0.12 \pm 0.08$ & $0.07 \pm 0.03$ & $0.13 \pm 0.04$ & $0.13 \pm 0.04$ & $0.07 \pm 0.05$ & $0.102 \pm 0.043$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.12 \pm 0.02$ & $0.09 \pm 0.02$ & $0.10 \pm 0.04$ & $0.08 \pm 0.03$ & $0.08 \pm 0.06$ & $0.03 \pm 0.02$ & $0.09 \pm 0.04$ & $0.05 \pm 0.05$ & $0.10 \pm 0.04$ & $0.083 \pm 0.038$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.14 \pm 0.02$ & $0.12 \pm 0.06$ & $0.23 \pm 0.03$ & $0.04 \pm 0.03$ & $0.24 \pm 0.13$ & $0.26 \pm 0.13$ & $0.13 \pm 0.05$ & $0.20 \pm 0.09$ & $0.19 \pm 0.04$ & $0.171 \pm 0.075$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.02}$ & $\mathbf{0.01 \pm 0.01}$ & $\mathbf{0.01 \pm 0.02}$ & $0.04 \pm 0.04$ & $\mathbf{0.01 \pm 0.03}$ & $0.03 \pm 0.02$ & $0.05 \pm 0.04$ & $0.06 \pm 0.06$ & $0.06 \pm 0.04$ & $\mathbf{0.032 \pm 0.034}$ \\
 & ResNet-50~\cite{he2015deep} & $0.16 \pm 0.03$ & $0.20 \pm 0.04$ & $0.17 \pm 0.04$ & $0.03 \pm 0.02$ & $0.19 \pm 0.07$ & $0.23 \pm 0.03$ & $0.17 \pm 0.05$ & $0.16 \pm 0.04$ & $0.11 \pm 0.07$ & $0.159 \pm 0.047$ \\
 & RetCCL~\cite{wang2023retccl} & $0.09 \pm 0.03$ & $0.02 \pm 0.02$ & $0.04 \pm 0.03$ & $0.05 \pm 0.03$ & $0.11 \pm 0.06$ & $0.07 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.15 \pm 0.04$ & $0.08 \pm 0.02$ & $0.071 \pm 0.034$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.15 \pm 0.05$ & $0.04 \pm 0.03$ & $0.08 \pm 0.09$ & $0.12 \pm 0.02$ & $0.29 \pm 0.17$ & $0.17 \pm 0.15$ & $0.06 \pm 0.06$ & $0.35 \pm 0.07$ & $0.23 \pm 0.07$ & $0.168 \pm 0.092$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.10 \pm 0.03$ & $0.02 \pm 0.02$ & $0.04 \pm 0.02$ & $0.06 \pm 0.04$ & $0.10 \pm 0.06$ & $0.14 \pm 0.04$ & $0.12 \pm 0.04$ & $0.06 \pm 0.05$ & $0.13 \pm 0.06$ & $0.085 \pm 0.042$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.10 \pm 0.05$ & $0.07 \pm 0.02$ & $0.04 \pm 0.03$ & $0.07 \pm 0.03$ & $0.11 \pm 0.07$ & $0.21 \pm 0.07$ & $0.06 \pm 0.03$ & $0.14 \pm 0.04$ & $0.11 \pm 0.02$ & $0.101 \pm 0.043$ \\
\cline{1-12}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.11 \pm 0.03$ & $0.15 \pm 0.04$ & $0.22 \pm 0.04$ & $0.06 \pm 0.03$ & $0.18 \pm 0.09$ & $0.22 \pm 0.09$ & $0.14 \pm 0.06$ & $0.23 \pm 0.05$ & $0.17 \pm 0.08$ & $0.164 \pm 0.060$ \\
 & CTransPath~\cite{wang2022transformer} & $0.05 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.07 \pm 0.05$ & $0.11 \pm 0.04$ & $0.05 \pm 0.07$ & $0.03 \pm 0.02$ & $0.07 \pm 0.03$ & $0.05 \pm 0.04$ & $0.18 \pm 0.09$ & $0.071 \pm 0.049$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.11 \pm 0.02$ & $0.15 \pm 0.04$ & $0.17 \pm 0.06$ & $0.07 \pm 0.03$ & $0.16 \pm 0.09$ & $0.23 \pm 0.08$ & $0.12 \pm 0.03$ & $0.17 \pm 0.03$ & $0.04 \pm 0.03$ & $0.136 \pm 0.052$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.03 \pm 0.03$ & $0.07 \pm 0.04$ & $0.04 \pm 0.04$ & $0.05 \pm 0.03$ & $0.06 \pm 0.05$ & $0.02 \pm 0.03$ & $0.11 \pm 0.06$ & $0.06 \pm 0.05$ & $0.08 \pm 0.07$ & $0.059 \pm 0.045$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.14 \pm 0.04$ & $0.14 \pm 0.03$ & $0.20 \pm 0.04$ & $0.05 \pm 0.03$ & $0.21 \pm 0.08$ & $0.23 \pm 0.06$ & $0.12 \pm 0.04$ & $0.25 \pm 0.10$ & $0.05 \pm 0.03$ & $0.153 \pm 0.058$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.12 \pm 0.02$ & $0.08 \pm 0.02$ & $0.12 \pm 0.04$ & $0.06 \pm 0.02$ & $0.10 \pm 0.08$ & $0.05 \pm 0.03$ & $0.07 \pm 0.07$ & $0.11 \pm 0.08$ & $\mathbf{0.03 \pm 0.03}$ & $0.082 \pm 0.049$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.11 \pm 0.02$ & $0.09 \pm 0.02$ & $0.08 \pm 0.03$ & $0.06 \pm 0.03$ & $0.07 \pm 0.05$ & $0.03 \pm 0.03$ & $0.04 \pm 0.04$ & $\mathbf{0.03 \pm 0.03}$ & $0.06 \pm 0.03$ & $0.064 \pm 0.034$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.09 \pm 0.03$ & $0.11 \pm 0.02$ & $0.24 \pm 0.03$ & $\mathbf{0.03 \pm 0.04}$ & $0.22 \pm 0.12$ & $0.24 \pm 0.05$ & $0.15 \pm 0.06$ & $0.18 \pm 0.08$ & $0.15 \pm 0.05$ & $0.157 \pm 0.060$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.02}$ & $0.04 \pm 0.02$ & $\mathbf{0.00 \pm 0.01}$ & $0.03 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $\mathbf{0.02 \pm 0.02}$ & $0.09 \pm 0.05$ & $0.05 \pm 0.04$ & $0.05 \pm 0.04$ & $\mathbf{0.036 \pm 0.031}$ \\
 & ResNet-50~\cite{he2015deep} & $0.16 \pm 0.03$ & $0.20 \pm 0.07$ & $0.19 \pm 0.04$ & $0.06 \pm 0.02$ & $0.22 \pm 0.07$ & $0.22 \pm 0.04$ & $0.14 \pm 0.03$ & $0.15 \pm 0.06$ & $0.21 \pm 0.13$ & $0.172 \pm 0.062$ \\
 & RetCCL~\cite{wang2023retccl} & $0.08 \pm 0.05$ & $0.06 \pm 0.03$ & $0.05 \pm 0.03$ & $0.08 \pm 0.04$ & $0.11 \pm 0.04$ & $0.10 \pm 0.03$ & $0.13 \pm 0.04$ & $0.23 \pm 0.08$ & $0.08 \pm 0.04$ & $0.103 \pm 0.045$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.04 \pm 0.03$ & $0.03 \pm 0.02$ & $0.05 \pm 0.03$ & $0.07 \pm 0.02$ & $0.07 \pm 0.06$ & $0.05 \pm 0.02$ & $\mathbf{0.03 \pm 0.03}$ & $0.17 \pm 0.07$ & $0.06 \pm 0.02$ & $0.064 \pm 0.038$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.08 \pm 0.03$ & $0.02 \pm 0.02$ & $0.07 \pm 0.04$ & $0.09 \pm 0.05$ & $0.09 \pm 0.09$ & $0.14 \pm 0.06$ & $0.15 \pm 0.05$ & $0.17 \pm 0.10$ & $0.18 \pm 0.08$ & $0.110 \pm 0.063$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.09 \pm 0.03$ & $0.07 \pm 0.03$ & $0.09 \pm 0.05$ & $0.11 \pm 0.03$ & $0.09 \pm 0.06$ & $0.13 \pm 0.03$ & $0.13 \pm 0.05$ & $0.15 \pm 0.08$ & $0.13 \pm 0.05$ & $0.110 \pm 0.049$ \\
\cline{1-12}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.07 \pm 0.01$ & $0.15 \pm 0.02$ & $0.17 \pm 0.04$ & $0.03 \pm 0.01$ & $0.22 \pm 0.09$ & $0.19 \pm 0.03$ & $0.06 \pm 0.05$ & $0.13 \pm 0.06$ & $0.08 \pm 0.03$ & $0.122 \pm 0.045$ \\
 & CTransPath~\cite{wang2022transformer} & $\mathbf{0.00 \pm 0.00}$ & $0.03 \pm 0.00$ & $0.05 \pm 0.02$ & $\mathbf{0.00 \pm 0.01}$ & $0.17 \pm 0.09$ & $0.03 \pm 0.02$ & $0.08 \pm 0.05$ & $0.06 \pm 0.03$ & $0.09 \pm 0.02$ & $0.057 \pm 0.039$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.08 \pm 0.01$ & $0.09 \pm 0.02$ & $0.14 \pm 0.04$ & $0.05 \pm 0.03$ & $0.21 \pm 0.10$ & $0.18 \pm 0.06$ & $0.04 \pm 0.03$ & $0.21 \pm 0.04$ & $0.04 \pm 0.03$ & $0.115 \pm 0.048$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.06 \pm 0.01$ & $0.02 \pm 0.02$ & $0.07 \pm 0.04$ & $0.05 \pm 0.01$ & $0.09 \pm 0.09$ & $0.03 \pm 0.02$ & $0.06 \pm 0.03$ & $0.03 \pm 0.04$ & $0.06 \pm 0.02$ & $0.052 \pm 0.039$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.05 \pm 0.01$ & $0.09 \pm 0.01$ & $0.10 \pm 0.03$ & $0.04 \pm 0.01$ & $0.16 \pm 0.11$ & $0.17 \pm 0.02$ & $0.09 \pm 0.04$ & $0.13 \pm 0.07$ & $\mathbf{0.01 \pm 0.01}$ & $0.093 \pm 0.047$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.13 \pm 0.01$ & $0.03 \pm 0.02$ & $0.13 \pm 0.04$ & $0.06 \pm 0.02$ & $0.15 \pm 0.11$ & $\mathbf{0.01 \pm 0.02}$ & $0.03 \pm 0.03$ & $0.11 \pm 0.05$ & $0.08 \pm 0.03$ & $0.082 \pm 0.048$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.11 \pm 0.02$ & $0.03 \pm 0.01$ & $0.13 \pm 0.04$ & $0.08 \pm 0.03$ & $0.10 \pm 0.10$ & $0.02 \pm 0.02$ & $0.07 \pm 0.05$ & $0.09 \pm 0.06$ & $0.05 \pm 0.06$ & $0.077 \pm 0.049$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.07 \pm 0.01$ & $0.08 \pm 0.01$ & $0.18 \pm 0.03$ & $0.03 \pm 0.03$ & $0.18 \pm 0.12$ & $0.18 \pm 0.01$ & $0.12 \pm 0.03$ & $0.20 \pm 0.03$ & $0.10 \pm 0.03$ & $0.127 \pm 0.045$ \\
 & UNI~\cite{chen2024uni} & $0.03 \pm 0.02$ & $0.04 \pm 0.02$ & $\mathbf{0.01 \pm 0.02}$ & $0.04 \pm 0.02$ & $\mathbf{0.08 \pm 0.11}$ & $0.03 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $0.06 \pm 0.05$ & $0.05 \pm 0.03$ & $\mathbf{0.040 \pm 0.045}$ \\
 & ResNet-50~\cite{he2015deep} & $0.08 \pm 0.01$ & $0.12 \pm 0.04$ & $0.17 \pm 0.03$ & $0.03 \pm 0.01$ & $0.23 \pm 0.10$ & $0.19 \pm 0.04$ & $0.08 \pm 0.04$ & $0.15 \pm 0.03$ & $0.06 \pm 0.06$ & $0.124 \pm 0.046$ \\
 & RetCCL~\cite{wang2023retccl} & $0.02 \pm 0.00$ & $0.01 \pm 0.01$ & $0.09 \pm 0.03$ & $0.05 \pm 0.01$ & $0.15 \pm 0.10$ & $0.06 \pm 0.02$ & $0.04 \pm 0.02$ & $0.13 \pm 0.03$ & $0.05 \pm 0.01$ & $0.066 \pm 0.038$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.09 \pm 0.03$ & $0.02 \pm 0.00$ & $0.06 \pm 0.03$ & $0.07 \pm 0.01$ & $0.24 \pm 0.10$ & $0.16 \pm 0.04$ & $0.07 \pm 0.05$ & $0.20 \pm 0.08$ & $0.03 \pm 0.02$ & $0.105 \pm 0.050$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.08 \pm 0.01$ & $0.02 \pm 0.01$ & $0.04 \pm 0.03$ & $0.15 \pm 0.02$ & $0.15 \pm 0.10$ & $0.16 \pm 0.02$ & $0.18 \pm 0.02$ & $\mathbf{0.01 \pm 0.02}$ & $0.14 \pm 0.04$ & $0.104 \pm 0.040$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.05 \pm 0.00$ & $\mathbf{0.00 \pm 0.00}$ & $0.09 \pm 0.02$ & $0.05 \pm 0.01$ & $0.15 \pm 0.11$ & $0.11 \pm 0.02$ & $0.07 \pm 0.03$ & $0.05 \pm 0.03$ & $0.05 \pm 0.01$ & $0.071 \pm 0.041$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.10 \pm 0.02$ & $0.20 \pm 0.04$ & $0.26 \pm 0.03$ & $0.05 \pm 0.03$ & $0.18 \pm 0.07$ & $0.15 \pm 0.02$ & $0.13 \pm 0.04$ & $0.13 \pm 0.07$ & $0.20 \pm 0.03$ & $0.157 \pm 0.044$ \\
 & CTransPath~\cite{wang2022transformer} & $0.02 \pm 0.02$ & $0.03 \pm 0.03$ & $0.05 \pm 0.03$ & $0.04 \pm 0.01$ & $0.05 \pm 0.06$ & $0.08 \pm 0.06$ & $0.08 \pm 0.03$ & $0.08 \pm 0.03$ & $0.07 \pm 0.02$ & $0.057 \pm 0.036$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.12 \pm 0.03$ & $0.11 \pm 0.03$ & $0.13 \pm 0.04$ & $0.02 \pm 0.02$ & $0.21 \pm 0.07$ & $0.17 \pm 0.04$ & $0.08 \pm 0.06$ & $0.20 \pm 0.07$ & $0.07 \pm 0.03$ & $0.121 \pm 0.046$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.06 \pm 0.03$ & $0.02 \pm 0.02$ & $0.06 \pm 0.03$ & $0.02 \pm 0.02$ & $0.08 \pm 0.06$ & $\mathbf{0.02 \pm 0.02}$ & $0.09 \pm 0.04$ & $0.05 \pm 0.06$ & $0.05 \pm 0.03$ & $0.051 \pm 0.038$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.12 \pm 0.03$ & $0.12 \pm 0.03$ & $0.14 \pm 0.02$ & $0.05 \pm 0.04$ & $0.18 \pm 0.12$ & $0.15 \pm 0.04$ & $0.11 \pm 0.04$ & $0.15 \pm 0.06$ & $\mathbf{0.02 \pm 0.02}$ & $0.118 \pm 0.054$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.13 \pm 0.02$ & $0.05 \pm 0.02$ & $0.11 \pm 0.04$ & $0.06 \pm 0.02$ & $0.11 \pm 0.09$ & $0.04 \pm 0.03$ & $0.07 \pm 0.05$ & $0.12 \pm 0.04$ & $0.07 \pm 0.06$ & $0.084 \pm 0.047$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.16 \pm 0.03$ & $0.06 \pm 0.02$ & $0.07 \pm 0.02$ & $0.06 \pm 0.02$ & $0.09 \pm 0.06$ & $0.07 \pm 0.05$ & $\mathbf{0.03 \pm 0.04}$ & $0.09 \pm 0.03$ & $0.09 \pm 0.06$ & $0.080 \pm 0.041$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.13 \pm 0.03$ & $0.11 \pm 0.04$ & $0.21 \pm 0.04$ & $0.02 \pm 0.01$ & $0.18 \pm 0.08$ & $0.16 \pm 0.09$ & $0.13 \pm 0.04$ & $0.29 \pm 0.06$ & $0.22 \pm 0.06$ & $0.160 \pm 0.055$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.02}$ & $\mathbf{0.01 \pm 0.01}$ & $\mathbf{0.00 \pm 0.01}$ & $\mathbf{0.02 \pm 0.02}$ & $\mathbf{0.03 \pm 0.03}$ & $0.04 \pm 0.06$ & $0.04 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $0.07 \pm 0.04$ & $\mathbf{0.026 \pm 0.030}$ \\
 & ResNet-50~\cite{he2015deep} & $0.19 \pm 0.03$ & $0.19 \pm 0.04$ & $0.19 \pm 0.06$ & $0.02 \pm 0.01$ & $0.19 \pm 0.07$ & $0.19 \pm 0.03$ & $0.14 \pm 0.03$ & $0.19 \pm 0.07$ & $0.15 \pm 0.06$ & $0.162 \pm 0.049$ \\
 & RetCCL~\cite{wang2023retccl} & $0.10 \pm 0.03$ & $0.04 \pm 0.02$ & $0.05 \pm 0.05$ & $0.03 \pm 0.02$ & $0.12 \pm 0.09$ & $0.08 \pm 0.03$ & $0.03 \pm 0.04$ & $0.17 \pm 0.03$ & $0.08 \pm 0.03$ & $0.078 \pm 0.043$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.13 \pm 0.04$ & $0.05 \pm 0.02$ & $0.05 \pm 0.03$ & $0.14 \pm 0.02$ & $0.27 \pm 0.13$ & $0.34 \pm 0.07$ & $0.10 \pm 0.06$ & $0.30 \pm 0.09$ & $0.15 \pm 0.09$ & $0.170 \pm 0.071$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.07 \pm 0.02$ & $0.03 \pm 0.03$ & $0.06 \pm 0.02$ & $0.06 \pm 0.03$ & $0.10 \pm 0.07$ & $0.13 \pm 0.04$ & $0.14 \pm 0.08$ & $0.10 \pm 0.05$ & $0.11 \pm 0.05$ & $0.090 \pm 0.047$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.12 \pm 0.03$ & $0.06 \pm 0.02$ & $0.05 \pm 0.02$ & $0.06 \pm 0.02$ & $0.10 \pm 0.07$ & $0.15 \pm 0.05$ & $0.06 \pm 0.03$ & $0.12 \pm 0.05$ & $0.08 \pm 0.04$ & $0.091 \pm 0.040$ \\
\cline{1-12}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.12 \pm 0.04$ & $0.19 \pm 0.05$ & $0.23 \pm 0.05$ & $0.09 \pm 0.03$ & $0.21 \pm 0.08$ & $0.19 \pm 0.04$ & $0.17 \pm 0.03$ & $0.23 \pm 0.06$ & $0.11 \pm 0.06$ & $0.170 \pm 0.054$ \\
 & CTransPath~\cite{wang2022transformer} & $0.03 \pm 0.02$ & $0.05 \pm 0.04$ & $0.04 \pm 0.03$ & $0.06 \pm 0.04$ & $0.08 \pm 0.07$ & $0.04 \pm 0.04$ & $0.09 \pm 0.04$ & $0.08 \pm 0.07$ & $0.10 \pm 0.05$ & $0.064 \pm 0.048$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.12 \pm 0.03$ & $0.11 \pm 0.06$ & $0.21 \pm 0.03$ & $0.07 \pm 0.05$ & $0.18 \pm 0.09$ & $0.17 \pm 0.02$ & $0.06 \pm 0.06$ & $0.20 \pm 0.03$ & $0.07 \pm 0.06$ & $0.132 \pm 0.052$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.05 \pm 0.03$ & $0.05 \pm 0.04$ & $0.05 \pm 0.03$ & $0.04 \pm 0.03$ & $0.06 \pm 0.05$ & $\mathbf{0.03 \pm 0.03}$ & $0.11 \pm 0.04$ & $0.10 \pm 0.08$ & $0.08 \pm 0.06$ & $0.062 \pm 0.047$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.13 \pm 0.03$ & $0.13 \pm 0.03$ & $0.20 \pm 0.04$ & $0.09 \pm 0.03$ & $0.18 \pm 0.10$ & $0.22 \pm 0.07$ & $0.15 \pm 0.07$ & $0.22 \pm 0.03$ & $0.11 \pm 0.04$ & $0.157 \pm 0.052$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.09 \pm 0.03$ & $0.09 \pm 0.03$ & $0.10 \pm 0.04$ & $0.07 \pm 0.03$ & $0.09 \pm 0.06$ & $0.05 \pm 0.02$ & $0.07 \pm 0.06$ & $0.09 \pm 0.04$ & $0.05 \pm 0.04$ & $0.077 \pm 0.041$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.09 \pm 0.03$ & $0.07 \pm 0.02$ & $0.09 \pm 0.04$ & $0.08 \pm 0.04$ & $0.10 \pm 0.09$ & $0.04 \pm 0.04$ & $0.06 \pm 0.05$ & $\mathbf{0.04 \pm 0.03}$ & $\mathbf{0.04 \pm 0.05}$ & $0.068 \pm 0.049$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.09 \pm 0.02$ & $0.09 \pm 0.03$ & $0.23 \pm 0.04$ & $0.03 \pm 0.03$ & $0.22 \pm 0.11$ & $0.21 \pm 0.03$ & $0.17 \pm 0.04$ & $0.24 \pm 0.05$ & $0.14 \pm 0.05$ & $0.159 \pm 0.050$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.01}$ & $0.09 \pm 0.04$ & $\mathbf{0.01 \pm 0.02}$ & $0.05 \pm 0.03$ & $\mathbf{0.00 \pm 0.01}$ & $0.03 \pm 0.03$ & $\mathbf{0.05 \pm 0.06}$ & $0.09 \pm 0.04$ & $0.10 \pm 0.04$ & $\mathbf{0.049 \pm 0.034}$ \\
 & ResNet-50~\cite{he2015deep} & $0.17 \pm 0.05$ & $0.18 \pm 0.10$ & $0.26 \pm 0.04$ & $0.05 \pm 0.06$ & $0.16 \pm 0.08$ & $0.22 \pm 0.06$ & $0.15 \pm 0.05$ & $0.17 \pm 0.05$ & $0.31 \pm 0.11$ & $0.185 \pm 0.070$ \\
 & RetCCL~\cite{wang2023retccl} & $0.07 \pm 0.03$ & $0.06 \pm 0.04$ & $0.07 \pm 0.05$ & $0.07 \pm 0.02$ & $0.10 \pm 0.07$ & $0.09 \pm 0.04$ & $0.11 \pm 0.05$ & $0.15 \pm 0.07$ & $0.08 \pm 0.05$ & $0.089 \pm 0.049$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.05 \pm 0.03$ & $0.04 \pm 0.03$ & $0.07 \pm 0.04$ & $0.08 \pm 0.04$ & $0.07 \pm 0.06$ & $0.06 \pm 0.03$ & $0.11 \pm 0.06$ & $0.16 \pm 0.03$ & $0.08 \pm 0.06$ & $0.079 \pm 0.044$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.08 \pm 0.03$ & $\mathbf{0.01 \pm 0.01}$ & $0.06 \pm 0.04$ & $0.09 \pm 0.04$ & $0.09 \pm 0.06$ & $0.08 \pm 0.04$ & $0.17 \pm 0.04$ & $0.08 \pm 0.11$ & $0.13 \pm 0.02$ & $0.088 \pm 0.051$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.09 \pm 0.04$ & $0.08 \pm 0.04$ & $0.12 \pm 0.04$ & $\mathbf{0.03 \pm 0.02}$ & $0.10 \pm 0.06$ & $0.12 \pm 0.07$ & $0.10 \pm 0.05$ & $0.18 \pm 0.04$ & $0.10 \pm 0.06$ & $0.102 \pm 0.047$ \\
\cline{1-12}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.07 \pm 0.01$ & $0.13 \pm 0.02$ & $0.13 \pm 0.04$ & $0.01 \pm 0.01$ & $0.22 \pm 0.10$ & $0.13 \pm 0.03$ & $0.04 \pm 0.03$ & $0.15 \pm 0.04$ & $0.05 \pm 0.02$ & $0.104 \pm 0.043$ \\
 & CTransPath~\cite{wang2022transformer} & $0.01 \pm 0.01$ & $0.01 \pm 0.01$ & $0.04 \pm 0.03$ & $\mathbf{0.01 \pm 0.01}$ & $0.20 \pm 0.10$ & $0.05 \pm 0.03$ & $0.09 \pm 0.05$ & $0.07 \pm 0.04$ & $0.05 \pm 0.02$ & $0.059 \pm 0.042$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.07 \pm 0.01$ & $0.06 \pm 0.04$ & $0.11 \pm 0.05$ & $0.02 \pm 0.02$ & $0.20 \pm 0.12$ & $0.18 \pm 0.03$ & $\mathbf{0.02 \pm 0.01}$ & $0.22 \pm 0.06$ & $0.08 \pm 0.04$ & $0.105 \pm 0.053$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.05 \pm 0.01$ & $0.02 \pm 0.02$ & $0.07 \pm 0.04$ & $0.04 \pm 0.02$ & $0.13 \pm 0.13$ & $0.06 \pm 0.04$ & $0.07 \pm 0.03$ & $\mathbf{0.00 \pm 0.00}$ & $0.04 \pm 0.03$ & $0.054 \pm 0.050$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.04 \pm 0.01$ & $0.10 \pm 0.01$ & $0.09 \pm 0.02$ & $0.03 \pm 0.01$ & $0.19 \pm 0.10$ & $0.19 \pm 0.03$ & $0.10 \pm 0.05$ & $0.16 \pm 0.06$ & $0.03 \pm 0.03$ & $0.102 \pm 0.045$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.12 \pm 0.01$ & $0.02 \pm 0.01$ & $0.14 \pm 0.03$ & $0.08 \pm 0.04$ & $0.18 \pm 0.14$ & $0.03 \pm 0.03$ & $0.05 \pm 0.03$ & $0.09 \pm 0.03$ & $0.07 \pm 0.06$ & $0.087 \pm 0.058$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.10 \pm 0.02$ & $\mathbf{0.01 \pm 0.01}$ & $0.16 \pm 0.05$ & $0.05 \pm 0.03$ & $0.16 \pm 0.13$ & $\mathbf{0.02 \pm 0.03}$ & $0.03 \pm 0.02$ & $0.11 \pm 0.06$ & $0.05 \pm 0.03$ & $0.076 \pm 0.055$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.04 \pm 0.01$ & $0.09 \pm 0.02$ & $0.15 \pm 0.02$ & $0.02 \pm 0.02$ & $0.21 \pm 0.10$ & $0.15 \pm 0.04$ & $0.10 \pm 0.02$ & $0.24 \pm 0.05$ & $0.12 \pm 0.02$ & $0.125 \pm 0.041$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.00}$ & $0.02 \pm 0.01$ & $\mathbf{0.01 \pm 0.01}$ & $0.06 \pm 0.03$ & $\mathbf{0.07 \pm 0.10}$ & $0.04 \pm 0.03$ & $0.05 \pm 0.07$ & $0.11 \pm 0.07$ & $0.04 \pm 0.03$ & $\mathbf{0.045 \pm 0.050}$ \\
 & ResNet-50~\cite{he2015deep} & $0.08 \pm 0.01$ & $0.12 \pm 0.04$ & $0.10 \pm 0.02$ & $0.03 \pm 0.01$ & $0.24 \pm 0.10$ & $0.16 \pm 0.05$ & $0.03 \pm 0.03$ & $0.21 \pm 0.04$ & $0.11 \pm 0.10$ & $0.121 \pm 0.055$ \\
 & RetCCL~\cite{wang2023retccl} & $0.02 \pm 0.01$ & $0.02 \pm 0.01$ & $0.07 \pm 0.03$ & $0.03 \pm 0.01$ & $0.16 \pm 0.09$ & $0.06 \pm 0.02$ & $0.05 \pm 0.05$ & $0.14 \pm 0.05$ & $0.04 \pm 0.01$ & $0.065 \pm 0.041$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.06 \pm 0.04$ & $0.03 \pm 0.01$ & $0.05 \pm 0.03$ & $0.06 \pm 0.01$ & $0.20 \pm 0.11$ & $0.13 \pm 0.03$ & $0.02 \pm 0.03$ & $0.18 \pm 0.03$ & $\mathbf{0.01 \pm 0.01}$ & $0.082 \pm 0.045$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.07 \pm 0.01$ & $0.03 \pm 0.01$ & $0.06 \pm 0.02$ & $0.12 \pm 0.01$ & $0.14 \pm 0.12$ & $0.13 \pm 0.03$ & $0.16 \pm 0.01$ & $0.04 \pm 0.03$ & $0.09 \pm 0.02$ & $0.093 \pm 0.043$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.04 \pm 0.01$ & $0.02 \pm 0.01$ & $0.08 \pm 0.02$ & $0.04 \pm 0.01$ & $0.17 \pm 0.12$ & $0.10 \pm 0.02$ & $0.06 \pm 0.02$ & $0.06 \pm 0.04$ & $0.03 \pm 0.01$ & $0.067 \pm 0.044$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.09 \pm 0.02$ & $0.16 \pm 0.05$ & $0.30 \pm 0.03$ & $0.07 \pm 0.02$ & $0.17 \pm 0.07$ & $0.14 \pm 0.04$ & $0.13 \pm 0.03$ & $0.10 \pm 0.04$ & $0.20 \pm 0.03$ & $0.150 \pm 0.041$ \\
 & CTransPath~\cite{wang2022transformer} & $0.04 \pm 0.03$ & $0.02 \pm 0.03$ & $0.05 \pm 0.02$ & $\mathbf{0.01 \pm 0.01}$ & $0.07 \pm 0.06$ & $0.06 \pm 0.04$ & $0.07 \pm 0.05$ & $0.08 \pm 0.02$ & $0.06 \pm 0.03$ & $0.051 \pm 0.035$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.09 \pm 0.02$ & $0.05 \pm 0.02$ & $0.16 \pm 0.04$ & $0.07 \pm 0.04$ & $0.23 \pm 0.10$ & $0.21 \pm 0.06$ & $0.05 \pm 0.04$ & $0.19 \pm 0.05$ & $0.07 \pm 0.08$ & $0.124 \pm 0.054$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.09 \pm 0.02$ & $0.04 \pm 0.03$ & $0.04 \pm 0.01$ & $0.01 \pm 0.02$ & $0.08 \pm 0.07$ & $0.03 \pm 0.03$ & $0.06 \pm 0.02$ & $\mathbf{0.01 \pm 0.02}$ & $0.04 \pm 0.03$ & $0.045 \pm 0.031$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.10 \pm 0.04$ & $0.11 \pm 0.01$ & $0.17 \pm 0.02$ & $0.08 \pm 0.03$ & $0.18 \pm 0.06$ & $0.15 \pm 0.04$ & $0.09 \pm 0.08$ & $0.13 \pm 0.03$ & $\mathbf{0.02 \pm 0.03}$ & $0.114 \pm 0.042$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.10 \pm 0.02$ & $0.08 \pm 0.02$ & $0.08 \pm 0.07$ & $0.11 \pm 0.03$ & $0.09 \pm 0.07$ & $0.06 \pm 0.04$ & $0.07 \pm 0.04$ & $0.09 \pm 0.08$ & $0.19 \pm 0.09$ & $0.097 \pm 0.057$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.11 \pm 0.02$ & $0.08 \pm 0.03$ & $0.09 \pm 0.05$ & $0.08 \pm 0.03$ & $0.08 \pm 0.06$ & $0.05 \pm 0.03$ & $0.08 \pm 0.04$ & $0.10 \pm 0.09$ & $0.11 \pm 0.06$ & $0.087 \pm 0.048$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.14 \pm 0.04$ & $\mathbf{0.02 \pm 0.02}$ & $0.21 \pm 0.05$ & $0.05 \pm 0.04$ & $0.22 \pm 0.10$ & $0.10 \pm 0.05$ & $0.14 \pm 0.04$ & $0.19 \pm 0.07$ & $0.16 \pm 0.06$ & $0.136 \pm 0.055$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.01}$ & $0.05 \pm 0.03$ & $\mathbf{0.00 \pm 0.01}$ & $0.04 \pm 0.02$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.02 \pm 0.02}$ & $0.05 \pm 0.04$ & $0.07 \pm 0.03$ & $0.09 \pm 0.05$ & $\mathbf{0.036 \pm 0.028}$ \\
 & ResNet-50~\cite{he2015deep} & $0.17 \pm 0.02$ & $0.10 \pm 0.03$ & $0.15 \pm 0.04$ & $0.03 \pm 0.03$ & $0.18 \pm 0.10$ & $0.25 \pm 0.06$ & $0.14 \pm 0.05$ & $0.22 \pm 0.06$ & $0.29 \pm 0.08$ & $0.169 \pm 0.057$ \\
 & RetCCL~\cite{wang2023retccl} & $0.08 \pm 0.02$ & $0.04 \pm 0.03$ & $0.05 \pm 0.02$ & $0.04 \pm 0.03$ & $0.10 \pm 0.07$ & $0.09 \pm 0.04$ & $\mathbf{0.04 \pm 0.04}$ & $0.16 \pm 0.03$ & $0.06 \pm 0.02$ & $0.073 \pm 0.038$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.11 \pm 0.03$ & $0.04 \pm 0.02$ & $0.07 \pm 0.05$ & $0.12 \pm 0.03$ & $0.32 \pm 0.20$ & $0.27 \pm 0.13$ & $0.08 \pm 0.08$ & $0.34 \pm 0.11$ & $0.22 \pm 0.05$ & $0.175 \pm 0.094$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.09 \pm 0.02$ & $0.07 \pm 0.03$ & $0.09 \pm 0.04$ & $0.10 \pm 0.05$ & $0.10 \pm 0.06$ & $0.09 \pm 0.04$ & $0.08 \pm 0.05$ & $0.06 \pm 0.05$ & $0.12 \pm 0.04$ & $0.088 \pm 0.044$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.08 \pm 0.03$ & $0.07 \pm 0.01$ & $0.06 \pm 0.01$ & $0.05 \pm 0.02$ & $0.10 \pm 0.07$ & $0.23 \pm 0.06$ & $0.07 \pm 0.05$ & $0.12 \pm 0.02$ & $0.08 \pm 0.03$ & $0.094 \pm 0.039$ \\
\cline{1-12}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.11 \pm 0.04$ & $0.12 \pm 0.04$ & $0.26 \pm 0.03$ & $0.04 \pm 0.03$ & $0.17 \pm 0.09$ & $0.11 \pm 0.03$ & $0.06 \pm 0.05$ & $0.21 \pm 0.09$ & $0.13 \pm 0.06$ & $0.135 \pm 0.056$ \\
 & CTransPath~\cite{wang2022transformer} & $0.06 \pm 0.03$ & $\mathbf{0.03 \pm 0.03}$ & $0.06 \pm 0.05$ & $0.08 \pm 0.03$ & $0.07 \pm 0.05$ & $0.08 \pm 0.05$ & $0.07 \pm 0.05$ & $0.15 \pm 0.08$ & $0.06 \pm 0.02$ & $0.075 \pm 0.048$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.10 \pm 0.04$ & $0.06 \pm 0.03$ & $0.19 \pm 0.04$ & $0.10 \pm 0.06$ & $0.20 \pm 0.07$ & $0.19 \pm 0.02$ & $0.11 \pm 0.04$ & $0.18 \pm 0.06$ & $\mathbf{0.04 \pm 0.04}$ & $0.130 \pm 0.046$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.08 \pm 0.04$ & $0.10 \pm 0.04$ & $0.05 \pm 0.02$ & $\mathbf{0.02 \pm 0.02}$ & $0.07 \pm 0.05$ & $\mathbf{0.01 \pm 0.02}$ & $0.07 \pm 0.03$ & $\mathbf{0.04 \pm 0.04}$ & $0.06 \pm 0.06$ & $0.055 \pm 0.036$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.11 \pm 0.04$ & $0.10 \pm 0.04$ & $0.16 \pm 0.04$ & $0.08 \pm 0.04$ & $0.19 \pm 0.06$ & $0.21 \pm 0.03$ & $0.12 \pm 0.02$ & $0.16 \pm 0.07$ & $0.05 \pm 0.04$ & $0.131 \pm 0.044$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.10 \pm 0.05$ & $0.11 \pm 0.03$ & $0.10 \pm 0.02$ & $0.08 \pm 0.02$ & $0.08 \pm 0.05$ & $0.06 \pm 0.04$ & $0.05 \pm 0.03$ & $0.07 \pm 0.05$ & $0.15 \pm 0.05$ & $0.089 \pm 0.039$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.12 \pm 0.03$ & $0.07 \pm 0.04$ & $0.05 \pm 0.02$ & $0.07 \pm 0.04$ & $0.08 \pm 0.07$ & $0.04 \pm 0.02$ & $0.04 \pm 0.03$ & $0.05 \pm 0.06$ & $0.12 \pm 0.08$ & $0.071 \pm 0.047$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.12 \pm 0.03$ & $0.08 \pm 0.04$ & $0.23 \pm 0.04$ & $0.07 \pm 0.05$ & $0.20 \pm 0.12$ & $0.21 \pm 0.04$ & $0.11 \pm 0.04$ & $0.28 \pm 0.09$ & $0.13 \pm 0.03$ & $0.159 \pm 0.060$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.00}$ & $0.05 \pm 0.05$ & $\mathbf{0.00 \pm 0.01}$ & $0.08 \pm 0.04$ & $\mathbf{0.02 \pm 0.04}$ & $0.02 \pm 0.03$ & $0.12 \pm 0.06$ & $0.07 \pm 0.05$ & $0.08 \pm 0.06$ & $\mathbf{0.049 \pm 0.041}$ \\
 & ResNet-50~\cite{he2015deep} & $0.14 \pm 0.03$ & $0.11 \pm 0.05$ & $0.20 \pm 0.04$ & $0.04 \pm 0.05$ & $0.20 \pm 0.06$ & $0.25 \pm 0.05$ & $0.09 \pm 0.03$ & $0.19 \pm 0.07$ & $0.33 \pm 0.05$ & $0.172 \pm 0.051$ \\
 & RetCCL~\cite{wang2023retccl} & $0.12 \pm 0.06$ & $0.08 \pm 0.05$ & $0.04 \pm 0.03$ & $0.10 \pm 0.04$ & $0.08 \pm 0.06$ & $0.19 \pm 0.05$ & $0.13 \pm 0.07$ & $0.18 \pm 0.06$ & $0.11 \pm 0.08$ & $0.113 \pm 0.059$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.06 \pm 0.03$ & $0.06 \pm 0.04$ & $0.07 \pm 0.04$ & $0.07 \pm 0.03$ & $0.09 \pm 0.06$ & $0.05 \pm 0.04$ & $\mathbf{0.03 \pm 0.03}$ & $0.14 \pm 0.04$ & $0.05 \pm 0.02$ & $0.069 \pm 0.039$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.11 \pm 0.05$ & $0.06 \pm 0.04$ & $0.07 \pm 0.02$ & $0.12 \pm 0.04$ & $0.10 \pm 0.05$ & $0.09 \pm 0.05$ & $0.10 \pm 0.03$ & $0.07 \pm 0.07$ & $0.18 \pm 0.06$ & $0.099 \pm 0.049$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.11 \pm 0.04$ & $0.05 \pm 0.04$ & $0.11 \pm 0.06$ & $0.08 \pm 0.04$ & $0.10 \pm 0.07$ & $0.08 \pm 0.04$ & $0.10 \pm 0.05$ & $0.22 \pm 0.10$ & $0.13 \pm 0.05$ & $0.111 \pm 0.057$ \\
\cline{1-12}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.08 \pm 0.01$ & $0.10 \pm 0.03$ & $0.19 \pm 0.04$ & $0.06 \pm 0.03$ & $0.17 \pm 0.11$ & $0.17 \pm 0.02$ & $0.05 \pm 0.05$ & $0.14 \pm 0.02$ & $0.13 \pm 0.03$ & $0.120 \pm 0.047$ \\
 & CTransPath~\cite{wang2022transformer} & $0.01 \pm 0.01$ & $0.04 \pm 0.02$ & $0.06 \pm 0.02$ & $\mathbf{0.01 \pm 0.02}$ & $0.17 \pm 0.11$ & $0.05 \pm 0.02$ & $0.10 \pm 0.03$ & $0.04 \pm 0.02$ & $0.06 \pm 0.03$ & $0.061 \pm 0.043$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.08 \pm 0.01$ & $0.03 \pm 0.02$ & $0.17 \pm 0.02$ & $0.09 \pm 0.02$ & $0.16 \pm 0.07$ & $0.18 \pm 0.02$ & $\mathbf{0.02 \pm 0.02}$ & $0.22 \pm 0.05$ & $0.07 \pm 0.03$ & $0.113 \pm 0.034$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.10 \pm 0.01$ & $0.04 \pm 0.02$ & $0.03 \pm 0.02$ & $0.05 \pm 0.03$ & $0.10 \pm 0.09$ & $0.04 \pm 0.02$ & $0.10 \pm 0.04$ & $\mathbf{0.00 \pm 0.01}$ & $0.01 \pm 0.02$ & $0.053 \pm 0.037$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.07 \pm 0.01$ & $0.08 \pm 0.01$ & $0.13 \pm 0.02$ & $0.09 \pm 0.02$ & $0.18 \pm 0.09$ & $0.16 \pm 0.03$ & $0.09 \pm 0.05$ & $0.16 \pm 0.03$ & $\mathbf{0.01 \pm 0.01}$ & $0.107 \pm 0.039$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.09 \pm 0.01$ & $0.05 \pm 0.02$ & $0.16 \pm 0.03$ & $0.03 \pm 0.03$ & $0.13 \pm 0.12$ & $0.04 \pm 0.02$ & $0.13 \pm 0.04$ & $0.08 \pm 0.08$ & $0.09 \pm 0.02$ & $0.088 \pm 0.052$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.07 \pm 0.01$ & $0.03 \pm 0.02$ & $0.12 \pm 0.03$ & $0.06 \pm 0.03$ & $0.13 \pm 0.11$ & $0.03 \pm 0.02$ & $0.14 \pm 0.04$ & $0.08 \pm 0.08$ & $0.09 \pm 0.03$ & $0.082 \pm 0.051$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.09 \pm 0.01$ & $0.05 \pm 0.01$ & $0.20 \pm 0.02$ & $0.05 \pm 0.03$ & $0.19 \pm 0.07$ & $0.16 \pm 0.02$ & $0.16 \pm 0.03$ & $0.17 \pm 0.06$ & $0.09 \pm 0.04$ & $0.129 \pm 0.040$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.01}$ & $0.04 \pm 0.01$ & $\mathbf{0.01 \pm 0.02}$ & $0.06 \pm 0.03$ & $\mathbf{0.09 \pm 0.09}$ & $\mathbf{0.00 \pm 0.00}$ & $0.06 \pm 0.03$ & $0.10 \pm 0.03$ & $0.09 \pm 0.05$ & $\mathbf{0.051 \pm 0.040}$ \\
 & ResNet-50~\cite{he2015deep} & $0.09 \pm 0.01$ & $\mathbf{0.01 \pm 0.01}$ & $0.14 \pm 0.02$ & $0.04 \pm 0.03$ & $0.20 \pm 0.10$ & $0.24 \pm 0.05$ & $0.04 \pm 0.03$ & $0.23 \pm 0.04$ & $0.12 \pm 0.04$ & $0.123 \pm 0.044$ \\
 & RetCCL~\cite{wang2023retccl} & $0.02 \pm 0.01$ & $0.04 \pm 0.01$ & $0.11 \pm 0.02$ & $0.07 \pm 0.03$ & $0.16 \pm 0.12$ & $0.13 \pm 0.04$ & $0.07 \pm 0.05$ & $0.14 \pm 0.01$ & $0.05 \pm 0.01$ & $0.087 \pm 0.046$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.06 \pm 0.02$ & $0.04 \pm 0.01$ & $0.08 \pm 0.05$ & $0.08 \pm 0.02$ & $0.23 \pm 0.08$ & $0.11 \pm 0.05$ & $0.02 \pm 0.02$ & $0.16 \pm 0.01$ & $0.02 \pm 0.01$ & $0.091 \pm 0.036$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.08 \pm 0.01$ & $0.04 \pm 0.01$ & $0.10 \pm 0.04$ & $0.11 \pm 0.03$ & $0.14 \pm 0.12$ & $0.07 \pm 0.02$ & $0.13 \pm 0.03$ & $0.03 \pm 0.02$ & $0.11 \pm 0.04$ & $0.091 \pm 0.048$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.05 \pm 0.01$ & $0.02 \pm 0.01$ & $0.13 \pm 0.02$ & $0.06 \pm 0.02$ & $0.18 \pm 0.14$ & $0.08 \pm 0.02$ & $0.05 \pm 0.03$ & $0.04 \pm 0.03$ & $0.05 \pm 0.01$ & $0.074 \pm 0.050$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.07 \pm 0.01$ & $0.15 \pm 0.02$ & $0.22 \pm 0.02$ & $0.07 \pm 0.04$ & $0.15 \pm 0.08$ & $0.16 \pm 0.04$ & $0.11 \pm 0.05$ & $0.16 \pm 0.07$ & $0.17 \pm 0.05$ & $0.142 \pm 0.048$ \\
 & CTransPath~\cite{wang2022transformer} & $0.03 \pm 0.02$ & $\mathbf{0.02 \pm 0.02}$ & $\mathbf{0.01 \pm 0.01}$ & $0.04 \pm 0.03$ & $0.05 \pm 0.04$ & $0.11 \pm 0.03$ & $0.06 \pm 0.03$ & $0.10 \pm 0.06$ & $0.07 \pm 0.03$ & $0.054 \pm 0.034$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.11 \pm 0.02$ & $0.07 \pm 0.02$ & $0.14 \pm 0.02$ & $0.08 \pm 0.04$ & $0.20 \pm 0.09$ & $0.15 \pm 0.02$ & $0.05 \pm 0.03$ & $0.19 \pm 0.05$ & $0.06 \pm 0.05$ & $0.118 \pm 0.044$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.08 \pm 0.03$ & $0.04 \pm 0.03$ & $0.04 \pm 0.03$ & $0.04 \pm 0.04$ & $0.08 \pm 0.06$ & $\mathbf{0.01 \pm 0.02}$ & $0.07 \pm 0.03$ & $\mathbf{0.01 \pm 0.03}$ & $0.05 \pm 0.05$ & $0.047 \pm 0.036$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.07 \pm 0.01$ & $0.11 \pm 0.04$ & $0.12 \pm 0.03$ & $0.08 \pm 0.04$ & $0.16 \pm 0.05$ & $0.14 \pm 0.04$ & $0.06 \pm 0.03$ & $0.17 \pm 0.05$ & $\mathbf{0.02 \pm 0.02}$ & $0.104 \pm 0.036$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.16 \pm 0.05$ & $0.10 \pm 0.03$ & $0.11 \pm 0.05$ & $0.12 \pm 0.05$ & $0.10 \pm 0.07$ & $0.06 \pm 0.03$ & $0.10 \pm 0.06$ & $0.18 \pm 0.07$ & $0.13 \pm 0.06$ & $0.118 \pm 0.053$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.16 \pm 0.02$ & $0.10 \pm 0.05$ & $0.12 \pm 0.06$ & $0.11 \pm 0.03$ & $0.09 \pm 0.07$ & $0.09 \pm 0.02$ & $0.12 \pm 0.03$ & $0.12 \pm 0.07$ & $0.15 \pm 0.05$ & $0.118 \pm 0.048$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.13 \pm 0.02$ & $0.04 \pm 0.02$ & $0.16 \pm 0.03$ & $0.04 \pm 0.03$ & $0.21 \pm 0.08$ & $0.17 \pm 0.07$ & $0.15 \pm 0.04$ & $0.19 \pm 0.07$ & $0.17 \pm 0.06$ & $0.140 \pm 0.051$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.00}$ & $0.03 \pm 0.03$ & $0.01 \pm 0.01$ & $0.07 \pm 0.03$ & $\mathbf{0.00 \pm 0.01}$ & $0.02 \pm 0.02$ & $0.07 \pm 0.04$ & $0.06 \pm 0.05$ & $0.12 \pm 0.05$ & $\mathbf{0.045 \pm 0.032}$ \\
 & ResNet-50~\cite{he2015deep} & $0.12 \pm 0.01$ & $0.07 \pm 0.03$ & $0.14 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.18 \pm 0.08$ & $0.25 \pm 0.04$ & $0.14 \pm 0.03$ & $0.25 \pm 0.07$ & $0.30 \pm 0.11$ & $0.164 \pm 0.057$ \\
 & RetCCL~\cite{wang2023retccl} & $0.09 \pm 0.03$ & $0.04 \pm 0.03$ & $0.03 \pm 0.02$ & $0.07 \pm 0.03$ & $0.09 \pm 0.05$ & $0.12 \pm 0.06$ & $0.05 \pm 0.05$ & $0.19 \pm 0.05$ & $0.06 \pm 0.02$ & $0.081 \pm 0.041$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.20 \pm 0.04$ & $0.12 \pm 0.07$ & $0.20 \pm 0.20$ & $0.17 \pm 0.03$ & $0.43 \pm 0.07$ & $0.22 \pm 0.10$ & $0.13 \pm 0.05$ & $0.25 \pm 0.08$ & $0.20 \pm 0.05$ & $0.212 \pm 0.090$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.10 \pm 0.02$ & $0.04 \pm 0.02$ & $0.07 \pm 0.04$ & $0.10 \pm 0.04$ & $0.10 \pm 0.06$ & $0.09 \pm 0.03$ & $0.08 \pm 0.05$ & $0.13 \pm 0.06$ & $0.11 \pm 0.05$ & $0.090 \pm 0.042$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.10 \pm 0.01$ & $0.07 \pm 0.01$ & $0.04 \pm 0.02$ & $0.09 \pm 0.05$ & $0.10 \pm 0.06$ & $0.16 \pm 0.03$ & $\mathbf{0.04 \pm 0.05}$ & $0.13 \pm 0.05$ & $0.08 \pm 0.04$ & $0.089 \pm 0.039$ \\
\cline{1-12}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.11 \pm 0.02$ & $0.13 \pm 0.06$ & $0.21 \pm 0.03$ & $0.04 \pm 0.03$ & $0.14 \pm 0.10$ & $0.14 \pm 0.03$ & $0.06 \pm 0.06$ & $0.09 \pm 0.04$ & $0.11 \pm 0.03$ & $0.115 \pm 0.050$ \\
 & CTransPath~\cite{wang2022transformer} & $0.05 \pm 0.04$ & $0.06 \pm 0.02$ & $0.03 \pm 0.02$ & $0.04 \pm 0.03$ & $0.06 \pm 0.04$ & $0.07 \pm 0.04$ & $0.08 \pm 0.03$ & $0.09 \pm 0.08$ & $0.14 \pm 0.06$ & $0.069 \pm 0.044$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.09 \pm 0.03$ & $0.06 \pm 0.03$ & $0.15 \pm 0.05$ & $0.09 \pm 0.03$ & $0.21 \pm 0.05$ & $0.18 \pm 0.05$ & $0.06 \pm 0.04$ & $0.22 \pm 0.04$ & $\mathbf{0.02 \pm 0.02}$ & $0.121 \pm 0.039$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.07 \pm 0.03$ & $0.06 \pm 0.03$ & $0.02 \pm 0.01$ & $0.04 \pm 0.03$ & $0.07 \pm 0.06$ & $0.02 \pm 0.02$ & $0.09 \pm 0.05$ & $0.07 \pm 0.04$ & $0.02 \pm 0.03$ & $\mathbf{0.052 \pm 0.037}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.08 \pm 0.03$ & $0.11 \pm 0.04$ & $0.16 \pm 0.03$ & $0.09 \pm 0.02$ & $0.20 \pm 0.13$ & $0.16 \pm 0.02$ & $0.16 \pm 0.05$ & $0.25 \pm 0.07$ & $0.03 \pm 0.03$ & $0.138 \pm 0.058$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.15 \pm 0.04$ & $0.10 \pm 0.03$ & $0.06 \pm 0.03$ & $0.11 \pm 0.03$ & $0.09 \pm 0.06$ & $0.06 \pm 0.04$ & $0.04 \pm 0.03$ & $\mathbf{0.02 \pm 0.03}$ & $0.16 \pm 0.05$ & $0.088 \pm 0.039$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.14 \pm 0.04$ & $0.07 \pm 0.02$ & $0.09 \pm 0.04$ & $0.05 \pm 0.03$ & $0.09 \pm 0.07$ & $0.11 \pm 0.06$ & $0.09 \pm 0.04$ & $0.05 \pm 0.05$ & $0.08 \pm 0.04$ & $0.085 \pm 0.043$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.10 \pm 0.04$ & $0.07 \pm 0.02$ & $0.13 \pm 0.02$ & $0.06 \pm 0.03$ & $0.19 \pm 0.08$ & $0.16 \pm 0.02$ & $0.14 \pm 0.02$ & $0.26 \pm 0.05$ & $0.11 \pm 0.02$ & $0.136 \pm 0.038$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.01}$ & $0.06 \pm 0.04$ & $0.03 \pm 0.04$ & $0.08 \pm 0.04$ & $\mathbf{0.02 \pm 0.02}$ & $\mathbf{0.01 \pm 0.01}$ & $0.10 \pm 0.03$ & $0.13 \pm 0.06$ & $0.09 \pm 0.04$ & $0.057 \pm 0.035$ \\
 & ResNet-50~\cite{he2015deep} & $0.13 \pm 0.03$ & $0.12 \pm 0.04$ & $0.10 \pm 0.03$ & $\mathbf{0.02 \pm 0.02}$ & $0.20 \pm 0.08$ & $0.19 \pm 0.02$ & $0.04 \pm 0.03$ & $0.19 \pm 0.05$ & $0.28 \pm 0.07$ & $0.141 \pm 0.046$ \\
 & RetCCL~\cite{wang2023retccl} & $0.06 \pm 0.03$ & $0.06 \pm 0.04$ & $\mathbf{0.02 \pm 0.01}$ & $0.10 \pm 0.03$ & $0.10 \pm 0.07$ & $0.13 \pm 0.07$ & $0.13 \pm 0.05$ & $0.25 \pm 0.08$ & $0.13 \pm 0.07$ & $0.108 \pm 0.056$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.07 \pm 0.03$ & $0.03 \pm 0.03$ & $0.05 \pm 0.03$ & $0.11 \pm 0.03$ & $0.11 \pm 0.08$ & $0.08 \pm 0.06$ & $\mathbf{0.03 \pm 0.02}$ & $0.15 \pm 0.04$ & $0.06 \pm 0.02$ & $0.074 \pm 0.043$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.12 \pm 0.03$ & $\mathbf{0.03 \pm 0.03}$ & $0.04 \pm 0.03$ & $0.10 \pm 0.03$ & $0.09 \pm 0.07$ & $0.11 \pm 0.04$ & $0.10 \pm 0.04$ & $0.08 \pm 0.04$ & $0.16 \pm 0.06$ & $0.091 \pm 0.044$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.08 \pm 0.03$ & $0.07 \pm 0.03$ & $0.06 \pm 0.03$ & $0.05 \pm 0.04$ & $0.09 \pm 0.06$ & $0.12 \pm 0.07$ & $0.05 \pm 0.02$ & $0.18 \pm 0.06$ & $0.10 \pm 0.05$ & $0.088 \pm 0.047$ \\
\cline{1-12}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.07 \pm 0.01$ & $0.10 \pm 0.03$ & $0.18 \pm 0.03$ & $0.04 \pm 0.01$ & $0.21 \pm 0.11$ & $0.16 \pm 0.02$ & $0.03 \pm 0.04$ & $0.18 \pm 0.05$ & $0.13 \pm 0.04$ & $0.122 \pm 0.047$ \\
 & CTransPath~\cite{wang2022transformer} & $0.01 \pm 0.01$ & $0.03 \pm 0.02$ & $0.06 \pm 0.02$ & $\mathbf{0.00 \pm 0.00}$ & $0.17 \pm 0.11$ & $0.05 \pm 0.03$ & $0.08 \pm 0.03$ & $0.04 \pm 0.02$ & $0.09 \pm 0.03$ & $0.059 \pm 0.043$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.12 \pm 0.02$ & $0.03 \pm 0.02$ & $0.17 \pm 0.02$ & $0.06 \pm 0.01$ & $0.18 \pm 0.10$ & $0.22 \pm 0.03$ & $0.04 \pm 0.02$ & $0.23 \pm 0.03$ & $0.06 \pm 0.03$ & $0.122 \pm 0.040$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.09 \pm 0.01$ & $0.02 \pm 0.02$ & $0.03 \pm 0.03$ & $0.04 \pm 0.03$ & $0.10 \pm 0.10$ & $0.02 \pm 0.02$ & $0.09 \pm 0.02$ & $\mathbf{0.00 \pm 0.00}$ & $\mathbf{0.00 \pm 0.01}$ & $\mathbf{0.045 \pm 0.037}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.08 \pm 0.01$ & $0.08 \pm 0.01$ & $0.11 \pm 0.02$ & $0.08 \pm 0.01$ & $0.19 \pm 0.08$ & $0.18 \pm 0.02$ & $0.11 \pm 0.05$ & $0.20 \pm 0.02$ & $0.02 \pm 0.02$ & $0.116 \pm 0.034$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.12 \pm 0.01$ & $0.02 \pm 0.02$ & $0.15 \pm 0.03$ & $0.07 \pm 0.04$ & $0.13 \pm 0.11$ & $0.03 \pm 0.02$ & $0.11 \pm 0.05$ & $0.09 \pm 0.07$ & $0.12 \pm 0.03$ & $0.093 \pm 0.051$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.11 \pm 0.01$ & $0.03 \pm 0.03$ & $0.17 \pm 0.06$ & $0.08 \pm 0.05$ & $0.15 \pm 0.09$ & $0.03 \pm 0.02$ & $0.12 \pm 0.03$ & $0.10 \pm 0.08$ & $0.10 \pm 0.02$ & $0.100 \pm 0.052$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.10 \pm 0.01$ & $0.05 \pm 0.01$ & $0.19 \pm 0.03$ & $0.04 \pm 0.01$ & $0.20 \pm 0.07$ & $0.16 \pm 0.01$ & $0.14 \pm 0.04$ & $0.16 \pm 0.02$ & $0.13 \pm 0.04$ & $0.129 \pm 0.031$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.01 \pm 0.01}$ & $0.04 \pm 0.01$ & $\mathbf{0.00 \pm 0.00}$ & $0.05 \pm 0.01$ & $\mathbf{0.06 \pm 0.08}$ & $\mathbf{0.01 \pm 0.01}$ & $0.05 \pm 0.02$ & $0.12 \pm 0.03$ & $0.08 \pm 0.04$ & $0.048 \pm 0.034$ \\
 & ResNet-50~\cite{he2015deep} & $0.08 \pm 0.01$ & $\mathbf{0.01 \pm 0.01}$ & $0.13 \pm 0.02$ & $0.02 \pm 0.01$ & $0.25 \pm 0.09$ & $0.23 \pm 0.03$ & $\mathbf{0.01 \pm 0.01}$ & $0.27 \pm 0.05$ & $0.15 \pm 0.06$ & $0.129 \pm 0.041$ \\
 & RetCCL~\cite{wang2023retccl} & $0.02 \pm 0.01$ & $0.03 \pm 0.01$ & $0.09 \pm 0.02$ & $0.06 \pm 0.01$ & $0.15 \pm 0.11$ & $0.11 \pm 0.04$ & $0.08 \pm 0.07$ & $0.16 \pm 0.03$ & $0.06 \pm 0.02$ & $0.084 \pm 0.048$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.09 \pm 0.04$ & $0.04 \pm 0.01$ & $0.11 \pm 0.05$ & $0.09 \pm 0.02$ & $0.30 \pm 0.08$ & $0.14 \pm 0.07$ & $0.03 \pm 0.02$ & $0.19 \pm 0.02$ & $0.09 \pm 0.14$ & $0.120 \pm 0.065$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.08 \pm 0.01$ & $0.02 \pm 0.01$ & $0.05 \pm 0.02$ & $0.10 \pm 0.02$ & $0.17 \pm 0.13$ & $0.06 \pm 0.01$ & $0.13 \pm 0.04$ & $0.11 \pm 0.05$ & $0.13 \pm 0.05$ & $0.094 \pm 0.052$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.06 \pm 0.01$ & $0.02 \pm 0.01$ & $0.09 \pm 0.02$ & $0.05 \pm 0.01$ & $0.20 \pm 0.15$ & $0.09 \pm 0.02$ & $0.05 \pm 0.02$ & $0.11 \pm 0.02$ & $0.06 \pm 0.02$ & $0.081 \pm 0.052$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.75 \pm 0.01$ & $0.65 \pm 0.02$ & $0.54 \pm 0.02$ & $0.60 \pm 0.02$ & $0.74 \pm 0.09$ & $0.72 \pm 0.04$ & $0.51 \pm 0.05$ & $0.63 \pm 0.07$ & $0.55 \pm 0.05$ \\
 & CTransPath~\cite{wang2022transformer} & $0.82 \pm 0.02$ & $\mathbf{0.81 \pm 0.02}$ & $0.80 \pm 0.02$ & $0.62 \pm 0.01$ & $0.86 \pm 0.08$ & $0.82 \pm 0.03$ & $0.60 \pm 0.03$ & $0.71 \pm 0.01$ & $0.65 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.69 \pm 0.02$ & $0.73 \pm 0.02$ & $0.68 \pm 0.06$ & $0.58 \pm 0.04$ & $0.73 \pm 0.10$ & $0.72 \pm 0.04$ & $0.59 \pm 0.03$ & $0.58 \pm 0.03$ & $0.63 \pm 0.08$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.74 \pm 0.02$ & $0.78 \pm 0.04$ & $0.79 \pm 0.03$ & $0.64 \pm 0.02$ & $0.85 \pm 0.03$ & $\mathbf{0.90 \pm 0.02}$ & $0.59 \pm 0.04$ & $\mathbf{0.76 \pm 0.04}$ & $0.69 \pm 0.02$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.74 \pm 0.04$ & $0.70 \pm 0.01$ & $0.66 \pm 0.03$ & $0.59 \pm 0.01$ & $0.74 \pm 0.06$ & $0.75 \pm 0.03$ & $0.62 \pm 0.05$ & $0.59 \pm 0.08$ & $\mathbf{0.70 \pm 0.03}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.73 \pm 0.01$ & $0.73 \pm 0.02$ & $0.72 \pm 0.03$ & $0.57 \pm 0.02$ & $0.85 \pm 0.08$ & $0.84 \pm 0.05$ & $0.59 \pm 0.05$ & $0.70 \pm 0.06$ & $0.54 \pm 0.08$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.75 \pm 0.02$ & $0.72 \pm 0.04$ & $0.75 \pm 0.05$ & $0.59 \pm 0.02$ & $0.88 \pm 0.02$ & $0.85 \pm 0.04$ & $0.57 \pm 0.04$ & $0.69 \pm 0.08$ & $0.62 \pm 0.04$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.70 \pm 0.03$ & $0.79 \pm 0.02$ & $0.67 \pm 0.04$ & $0.61 \pm 0.05$ & $0.76 \pm 0.09$ & $0.72 \pm 0.12$ & $0.51 \pm 0.06$ & $0.62 \pm 0.06$ & $0.52 \pm 0.07$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.85 \pm 0.02}$ & $0.76 \pm 0.04$ & $\mathbf{0.85 \pm 0.02}$ & $0.61 \pm 0.02$ & $\mathbf{0.93 \pm 0.04}$ & $0.87 \pm 0.04$ & $0.62 \pm 0.02$ & $0.65 \pm 0.07$ & $0.61 \pm 0.04$ \\
 & ResNet-50~\cite{he2015deep} & $0.67 \pm 0.02$ & $0.73 \pm 0.04$ & $0.70 \pm 0.03$ & $\mathbf{0.65 \pm 0.04}$ & $0.74 \pm 0.09$ & $0.68 \pm 0.04$ & $0.54 \pm 0.04$ & $0.55 \pm 0.07$ & $0.50 \pm 0.10$ \\
 & RetCCL~\cite{wang2023retccl} & $0.76 \pm 0.03$ & $0.78 \pm 0.01$ & $0.78 \pm 0.03$ & $0.62 \pm 0.01$ & $0.85 \pm 0.07$ & $0.82 \pm 0.03$ & $\mathbf{0.63 \pm 0.03}$ & $0.63 \pm 0.02$ & $0.66 \pm 0.02$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.69 \pm 0.03$ & $0.75 \pm 0.04$ & $0.80 \pm 0.00$ & $0.54 \pm 0.03$ & $0.58 \pm 0.17$ & $0.62 \pm 0.15$ & $0.62 \pm 0.05$ & $0.43 \pm 0.15$ & $0.46 \pm 0.03$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.76 \pm 0.01$ & $0.75 \pm 0.03$ & $0.76 \pm 0.02$ & $0.54 \pm 0.06$ & $0.84 \pm 0.06$ & $0.80 \pm 0.03$ & $0.53 \pm 0.06$ & $0.70 \pm 0.08$ & $0.58 \pm 0.09$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.75 \pm 0.04$ & $0.74 \pm 0.01$ & $0.78 \pm 0.02$ & $0.60 \pm 0.01$ & $0.83 \pm 0.05$ & $0.71 \pm 0.06$ & $0.57 \pm 0.06$ & $0.66 \pm 0.01$ & $0.64 \pm 0.02$ \\
\cline{1-11}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.74 \pm 0.04$ & $0.70 \pm 0.02$ & $0.61 \pm 0.03$ & $0.54 \pm 0.04$ & $0.76 \pm 0.09$ & $0.69 \pm 0.08$ & $0.56 \pm 0.03$ & $0.60 \pm 0.04$ & $0.57 \pm 0.05$ \\
 & CTransPath~\cite{wang2022transformer} & $0.81 \pm 0.03$ & $\mathbf{0.80 \pm 0.01}$ & $0.80 \pm 0.03$ & $0.55 \pm 0.08$ & $0.85 \pm 0.09$ & $0.86 \pm 0.02$ & $0.60 \pm 0.04$ & $0.68 \pm 0.07$ & $0.62 \pm 0.05$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.72 \pm 0.01$ & $0.74 \pm 0.03$ & $0.60 \pm 0.08$ & $0.52 \pm 0.07$ & $0.71 \pm 0.10$ & $0.72 \pm 0.07$ & $0.57 \pm 0.04$ & $0.53 \pm 0.10$ & $0.68 \pm 0.03$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.78 \pm 0.04$ & $0.75 \pm 0.03$ & $0.79 \pm 0.01$ & $\mathbf{0.62 \pm 0.02}$ & $0.87 \pm 0.05$ & $\mathbf{0.87 \pm 0.02}$ & $0.59 \pm 0.02$ & $\mathbf{0.74 \pm 0.05}$ & $\mathbf{0.69 \pm 0.03}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.74 \pm 0.03$ & $0.71 \pm 0.02$ & $0.65 \pm 0.03$ & $0.52 \pm 0.01$ & $0.71 \pm 0.07$ & $0.70 \pm 0.06$ & $0.51 \pm 0.05$ & $0.56 \pm 0.08$ & $0.65 \pm 0.06$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.69 \pm 0.04$ & $0.73 \pm 0.05$ & $0.75 \pm 0.02$ & $0.59 \pm 0.03$ & $0.85 \pm 0.06$ & $0.83 \pm 0.04$ & $0.60 \pm 0.04$ & $0.65 \pm 0.07$ & $0.59 \pm 0.06$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.73 \pm 0.03$ & $0.75 \pm 0.03$ & $0.77 \pm 0.04$ & $0.59 \pm 0.01$ & $0.87 \pm 0.07$ & $0.85 \pm 0.03$ & $0.56 \pm 0.03$ & $0.70 \pm 0.06$ & $0.59 \pm 0.06$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.70 \pm 0.02$ & $0.72 \pm 0.04$ & $0.59 \pm 0.03$ & $0.59 \pm 0.03$ & $0.68 \pm 0.13$ & $0.66 \pm 0.06$ & $0.51 \pm 0.08$ & $0.50 \pm 0.10$ & $0.59 \pm 0.03$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.84 \pm 0.04}$ & $0.75 \pm 0.03$ & $\mathbf{0.82 \pm 0.03}$ & $0.59 \pm 0.09$ & $\mathbf{0.93 \pm 0.03}$ & $0.86 \pm 0.05$ & $0.52 \pm 0.06$ & $0.74 \pm 0.04$ & $0.65 \pm 0.05$ \\
 & ResNet-50~\cite{he2015deep} & $0.69 \pm 0.04$ & $0.71 \pm 0.08$ & $0.67 \pm 0.02$ & $0.59 \pm 0.08$ & $0.73 \pm 0.09$ & $0.69 \pm 0.07$ & $0.54 \pm 0.03$ & $0.57 \pm 0.06$ & $0.41 \pm 0.12$ \\
 & RetCCL~\cite{wang2023retccl} & $0.73 \pm 0.03$ & $0.77 \pm 0.05$ & $0.80 \pm 0.04$ & $0.55 \pm 0.06$ & $0.85 \pm 0.07$ & $0.73 \pm 0.03$ & $0.53 \pm 0.05$ & $0.55 \pm 0.11$ & $0.65 \pm 0.06$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.78 \pm 0.03$ & $0.76 \pm 0.03$ & $0.80 \pm 0.01$ & $0.53 \pm 0.05$ & $0.85 \pm 0.08$ & $0.86 \pm 0.02$ & $\mathbf{0.63 \pm 0.03}$ & $0.63 \pm 0.04$ & $0.65 \pm 0.02$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.74 \pm 0.05$ & $0.77 \pm 0.06$ & $0.77 \pm 0.02$ & $0.53 \pm 0.06$ & $0.85 \pm 0.06$ & $0.82 \pm 0.03$ & $0.57 \pm 0.03$ & $0.69 \pm 0.05$ & $0.54 \pm 0.07$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.75 \pm 0.03$ & $0.77 \pm 0.07$ & $0.77 \pm 0.03$ & $0.60 \pm 0.05$ & $0.86 \pm 0.07$ & $0.73 \pm 0.06$ & $0.55 \pm 0.02$ & $0.59 \pm 0.04$ & $0.61 \pm 0.05$ \\
\cline{1-11}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.73 \pm 0.01$ & $0.68 \pm 0.04$ & $0.62 \pm 0.05$ & $0.59 \pm 0.02$ & $0.67 \pm 0.13$ & $0.72 \pm 0.02$ & $\mathbf{0.66 \pm 0.02}$ & $0.67 \pm 0.03$ & $0.61 \pm 0.02$ \\
 & CTransPath~\cite{wang2022transformer} & $0.82 \pm 0.00$ & $0.74 \pm 0.02$ & $0.72 \pm 0.02$ & $\mathbf{0.64 \pm 0.02}$ & $0.69 \pm 0.12$ & $0.86 \pm 0.02$ & $0.58 \pm 0.06$ & $0.73 \pm 0.04$ & $0.62 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.71 \pm 0.01$ & $0.76 \pm 0.04$ & $0.61 \pm 0.01$ & $0.57 \pm 0.02$ & $0.69 \pm 0.11$ & $0.70 \pm 0.04$ & $0.65 \pm 0.03$ & $0.58 \pm 0.05$ & $0.64 \pm 0.02$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.74 \pm 0.01$ & $0.74 \pm 0.02$ & $0.73 \pm 0.02$ & $0.60 \pm 0.03$ & $0.75 \pm 0.12$ & $0.89 \pm 0.02$ & $0.60 \pm 0.01$ & $\mathbf{0.79 \pm 0.01}$ & $\mathbf{0.70 \pm 0.03}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.75 \pm 0.01$ & $0.71 \pm 0.01$ & $0.68 \pm 0.02$ & $0.56 \pm 0.01$ & $0.69 \pm 0.11$ & $0.74 \pm 0.02$ & $0.61 \pm 0.04$ & $0.61 \pm 0.04$ & $0.69 \pm 0.02$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.71 \pm 0.02$ & $0.74 \pm 0.03$ & $0.61 \pm 0.03$ & $0.59 \pm 0.03$ & $0.73 \pm 0.12$ & $0.82 \pm 0.04$ & $0.57 \pm 0.03$ & $0.70 \pm 0.07$ & $0.60 \pm 0.05$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.73 \pm 0.01$ & $0.76 \pm 0.02$ & $0.67 \pm 0.03$ & $0.59 \pm 0.04$ & $0.71 \pm 0.13$ & $0.87 \pm 0.01$ & $0.57 \pm 0.02$ & $0.70 \pm 0.09$ & $0.63 \pm 0.06$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.72 \pm 0.01$ & $0.73 \pm 0.01$ & $0.61 \pm 0.02$ & $0.60 \pm 0.01$ & $0.66 \pm 0.06$ & $0.75 \pm 0.02$ & $0.54 \pm 0.04$ & $0.61 \pm 0.08$ & $0.60 \pm 0.01$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.82 \pm 0.02}$ & $0.74 \pm 0.01$ & $\mathbf{0.77 \pm 0.03}$ & $0.58 \pm 0.01$ & $\mathbf{0.75 \pm 0.10}$ & $\mathbf{0.89 \pm 0.03}$ & $0.62 \pm 0.05$ & $0.68 \pm 0.01$ & $0.63 \pm 0.05$ \\
 & ResNet-50~\cite{he2015deep} & $0.74 \pm 0.01$ & $\mathbf{0.78 \pm 0.01}$ & $0.65 \pm 0.01$ & $0.61 \pm 0.01$ & $0.63 \pm 0.09$ & $0.67 \pm 0.03$ & $0.66 \pm 0.04$ & $0.56 \pm 0.03$ & $0.58 \pm 0.05$ \\
 & RetCCL~\cite{wang2023retccl} & $0.81 \pm 0.00$ & $0.75 \pm 0.01$ & $0.68 \pm 0.02$ & $0.58 \pm 0.01$ & $0.69 \pm 0.12$ & $0.79 \pm 0.05$ & $0.66 \pm 0.03$ & $0.64 \pm 0.01$ & $0.65 \pm 0.00$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.76 \pm 0.03$ & $0.75 \pm 0.00$ & $0.69 \pm 0.05$ & $0.57 \pm 0.01$ & $0.66 \pm 0.12$ & $0.81 \pm 0.02$ & $0.66 \pm 0.03$ & $0.58 \pm 0.10$ & $0.68 \pm 0.01$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.75 \pm 0.00$ & $0.75 \pm 0.02$ & $0.70 \pm 0.02$ & $0.53 \pm 0.01$ & $0.71 \pm 0.15$ & $0.84 \pm 0.01$ & $0.56 \pm 0.03$ & $0.76 \pm 0.01$ & $0.58 \pm 0.05$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.78 \pm 0.00$ & $0.77 \pm 0.01$ & $0.66 \pm 0.01$ & $0.59 \pm 0.01$ & $0.67 \pm 0.18$ & $0.82 \pm 0.02$ & $0.62 \pm 0.02$ & $0.74 \pm 0.03$ & $0.65 \pm 0.01$ \\
\cline{1-11}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.74 \pm 0.02$ & $0.58 \pm 0.03$ & $0.55 \pm 0.03$ & $0.58 \pm 0.05$ & $0.73 \pm 0.09$ & $0.72 \pm 0.04$ & $0.55 \pm 0.01$ & $0.66 \pm 0.05$ & $0.55 \pm 0.05$ \\
 & CTransPath~\cite{wang2022transformer} & $0.82 \pm 0.04$ & $0.77 \pm 0.05$ & $0.78 \pm 0.03$ & $0.62 \pm 0.01$ & $0.84 \pm 0.10$ & $0.84 \pm 0.00$ & $0.61 \pm 0.04$ & $0.69 \pm 0.05$ & $0.63 \pm 0.03$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.70 \pm 0.04$ & $0.68 \pm 0.04$ & $0.70 \pm 0.04$ & $0.61 \pm 0.03$ & $0.74 \pm 0.10$ & $0.72 \pm 0.06$ & $0.61 \pm 0.04$ & $0.62 \pm 0.03$ & $0.62 \pm 0.13$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.78 \pm 0.02$ & $0.77 \pm 0.02$ & $0.78 \pm 0.03$ & $\mathbf{0.63 \pm 0.01}$ & $0.84 \pm 0.08$ & $\mathbf{0.91 \pm 0.04}$ & $0.65 \pm 0.04$ & $\mathbf{0.76 \pm 0.06}$ & $0.62 \pm 0.07$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.74 \pm 0.02$ & $0.65 \pm 0.03$ & $0.69 \pm 0.02$ & $0.61 \pm 0.04$ & $0.75 \pm 0.08$ & $0.77 \pm 0.03$ & $0.60 \pm 0.03$ & $0.67 \pm 0.02$ & $\mathbf{0.70 \pm 0.04}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.73 \pm 0.02$ & $0.72 \pm 0.04$ & $0.73 \pm 0.04$ & $0.55 \pm 0.03$ & $0.82 \pm 0.08$ & $0.85 \pm 0.03$ & $0.57 \pm 0.04$ & $0.65 \pm 0.01$ & $0.65 \pm 0.05$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.73 \pm 0.01$ & $0.71 \pm 0.02$ & $0.73 \pm 0.04$ & $0.57 \pm 0.02$ & $0.86 \pm 0.07$ & $0.89 \pm 0.02$ & $0.60 \pm 0.04$ & $0.73 \pm 0.04$ & $0.62 \pm 0.04$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.71 \pm 0.01$ & $0.69 \pm 0.06$ & $0.60 \pm 0.03$ & $0.61 \pm 0.04$ & $0.69 \pm 0.14$ & $0.66 \pm 0.14$ & $0.57 \pm 0.05$ & $0.58 \pm 0.09$ & $0.53 \pm 0.04$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.84 \pm 0.02}$ & $\mathbf{0.80 \pm 0.01}$ & $\mathbf{0.81 \pm 0.03}$ & $0.61 \pm 0.04$ & $\mathbf{0.92 \pm 0.04}$ & $0.89 \pm 0.02$ & $0.65 \pm 0.04$ & $0.71 \pm 0.06$ & $0.66 \pm 0.04$ \\
 & ResNet-50~\cite{he2015deep} & $0.69 \pm 0.03$ & $0.61 \pm 0.05$ & $0.66 \pm 0.04$ & $0.62 \pm 0.02$ & $0.74 \pm 0.08$ & $0.69 \pm 0.03$ & $0.53 \pm 0.05$ & $0.62 \pm 0.02$ & $0.60 \pm 0.07$ \\
 & RetCCL~\cite{wang2023retccl} & $0.76 \pm 0.03$ & $0.78 \pm 0.03$ & $0.78 \pm 0.03$ & $0.60 \pm 0.03$ & $0.82 \pm 0.06$ & $0.85 \pm 0.03$ & $\mathbf{0.69 \pm 0.01}$ & $0.63 \pm 0.02$ & $0.64 \pm 0.01$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.69 \pm 0.05$ & $0.76 \pm 0.04$ & $0.75 \pm 0.10$ & $0.53 \pm 0.02$ & $0.64 \pm 0.19$ & $0.75 \pm 0.17$ & $0.63 \pm 0.08$ & $0.42 \pm 0.07$ & $0.49 \pm 0.07$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.75 \pm 0.03$ & $0.78 \pm 0.02$ & $0.79 \pm 0.02$ & $0.60 \pm 0.05$ & $0.83 \pm 0.06$ & $0.79 \pm 0.04$ & $0.58 \pm 0.03$ & $0.71 \pm 0.04$ & $0.58 \pm 0.07$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.75 \pm 0.05$ & $0.74 \pm 0.01$ & $0.79 \pm 0.02$ & $0.58 \pm 0.03$ & $0.82 \pm 0.07$ & $0.71 \pm 0.08$ & $0.64 \pm 0.02$ & $0.64 \pm 0.03$ & $0.61 \pm 0.02$ \\
\cline{1-11}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.73 \pm 0.03$ & $0.66 \pm 0.04$ & $0.61 \pm 0.03$ & $0.58 \pm 0.03$ & $0.74 \pm 0.10$ & $0.69 \pm 0.10$ & $0.57 \pm 0.06$ & $0.53 \pm 0.04$ & $0.55 \pm 0.09$ \\
 & CTransPath~\cite{wang2022transformer} & $0.79 \pm 0.03$ & $\mathbf{0.79 \pm 0.03}$ & $0.76 \pm 0.05$ & $0.54 \pm 0.05$ & $0.87 \pm 0.08$ & $0.88 \pm 0.02$ & $0.63 \pm 0.03$ & $0.71 \pm 0.05$ & $0.54 \pm 0.09$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.73 \pm 0.01$ & $0.65 \pm 0.05$ & $0.66 \pm 0.06$ & $0.57 \pm 0.03$ & $0.76 \pm 0.10$ & $0.68 \pm 0.09$ & $0.59 \pm 0.03$ & $0.60 \pm 0.02$ & $0.67 \pm 0.03$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.81 \pm 0.03$ & $0.74 \pm 0.04$ & $0.79 \pm 0.03$ & $0.60 \pm 0.03$ & $0.86 \pm 0.06$ & $0.89 \pm 0.03$ & $0.59 \pm 0.07$ & $0.71 \pm 0.06$ & $0.64 \pm 0.07$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.70 \pm 0.04$ & $0.67 \pm 0.03$ & $0.64 \pm 0.03$ & $0.60 \pm 0.03$ & $0.71 \pm 0.09$ & $0.68 \pm 0.07$ & $0.58 \pm 0.04$ & $0.52 \pm 0.11$ & $0.67 \pm 0.04$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.72 \pm 0.01$ & $0.73 \pm 0.01$ & $0.72 \pm 0.04$ & $0.59 \pm 0.01$ & $0.82 \pm 0.09$ & $0.86 \pm 0.03$ & $0.63 \pm 0.07$ & $0.66 \pm 0.08$ & $\mathbf{0.68 \pm 0.04}$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.73 \pm 0.02$ & $0.72 \pm 0.02$ & $0.75 \pm 0.02$ & $0.59 \pm 0.03$ & $0.85 \pm 0.06$ & $0.88 \pm 0.03$ & $0.66 \pm 0.06$ & $\mathbf{0.73 \pm 0.04}$ & $0.66 \pm 0.03$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.75 \pm 0.03$ & $0.69 \pm 0.01$ & $0.59 \pm 0.02$ & $\mathbf{0.62 \pm 0.05}$ & $0.70 \pm 0.14$ & $0.67 \pm 0.05$ & $0.55 \pm 0.06$ & $0.58 \pm 0.08$ & $0.57 \pm 0.05$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.83 \pm 0.03}$ & $0.77 \pm 0.02$ & $\mathbf{0.83 \pm 0.03}$ & $0.61 \pm 0.05$ & $\mathbf{0.90 \pm 0.02}$ & $\mathbf{0.89 \pm 0.03}$ & $0.61 \pm 0.05$ & $0.72 \pm 0.05$ & $0.67 \pm 0.05$ \\
 & ResNet-50~\cite{he2015deep} & $0.68 \pm 0.03$ & $0.61 \pm 0.07$ & $0.64 \pm 0.04$ & $0.59 \pm 0.02$ & $0.70 \pm 0.08$ & $0.69 \pm 0.04$ & $0.56 \pm 0.03$ & $0.62 \pm 0.06$ & $0.51 \pm 0.14$ \\
 & RetCCL~\cite{wang2023retccl} & $0.76 \pm 0.05$ & $0.75 \pm 0.04$ & $0.78 \pm 0.02$ & $0.56 \pm 0.05$ & $0.81 \pm 0.04$ & $0.81 \pm 0.02$ & $0.58 \pm 0.04$ & $0.54 \pm 0.09$ & $0.63 \pm 0.03$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.80 \pm 0.03$ & $0.78 \pm 0.02$ & $0.78 \pm 0.03$ & $0.57 \pm 0.01$ & $0.85 \pm 0.06$ & $0.86 \pm 0.02$ & $\mathbf{0.67 \pm 0.02}$ & $0.60 \pm 0.07$ & $0.66 \pm 0.01$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.76 \pm 0.03$ & $0.79 \pm 0.01$ & $0.77 \pm 0.04$ & $0.56 \pm 0.06$ & $0.83 \pm 0.10$ & $0.78 \pm 0.06$ & $0.55 \pm 0.05$ & $0.59 \pm 0.11$ & $0.53 \pm 0.09$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.75 \pm 0.03$ & $0.74 \pm 0.03$ & $0.74 \pm 0.05$ & $0.53 \pm 0.03$ & $0.83 \pm 0.07$ & $0.78 \pm 0.03$ & $0.58 \pm 0.05$ & $0.62 \pm 0.09$ & $0.59 \pm 0.05$ \\
\cline{1-11}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.76 \pm 0.01$ & $0.62 \pm 0.02$ & $0.60 \pm 0.04$ & $0.61 \pm 0.01$ & $0.62 \pm 0.09$ & $0.73 \pm 0.03$ & $0.63 \pm 0.05$ & $0.67 \pm 0.07$ & $0.63 \pm 0.03$ \\
 & CTransPath~\cite{wang2022transformer} & $\mathbf{0.83 \pm 0.00}$ & $0.74 \pm 0.00$ & $0.71 \pm 0.01$ & $\mathbf{0.64 \pm 0.01}$ & $0.67 \pm 0.09$ & $0.89 \pm 0.01$ & $0.60 \pm 0.05$ & $0.74 \pm 0.03$ & $0.62 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.75 \pm 0.01$ & $0.68 \pm 0.02$ & $0.63 \pm 0.03$ & $0.59 \pm 0.03$ & $0.63 \pm 0.11$ & $0.74 \pm 0.06$ & $0.65 \pm 0.03$ & $0.59 \pm 0.04$ & $0.67 \pm 0.03$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.76 \pm 0.01$ & $0.74 \pm 0.03$ & $0.70 \pm 0.05$ & $0.60 \pm 0.01$ & $0.75 \pm 0.12$ & $0.89 \pm 0.01$ & $0.63 \pm 0.03$ & $0.77 \pm 0.05$ & $0.65 \pm 0.02$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.78 \pm 0.01$ & $0.68 \pm 0.01$ & $0.67 \pm 0.02$ & $0.60 \pm 0.01$ & $0.67 \pm 0.12$ & $0.75 \pm 0.02$ & $0.60 \pm 0.04$ & $0.67 \pm 0.07$ & $\mathbf{0.70 \pm 0.01}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.70 \pm 0.01$ & $0.73 \pm 0.02$ & $0.64 \pm 0.03$ & $0.58 \pm 0.02$ & $0.69 \pm 0.12$ & $\mathbf{0.91 \pm 0.02}$ & $0.65 \pm 0.03$ & $0.69 \pm 0.06$ & $0.63 \pm 0.03$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.71 \pm 0.02$ & $0.74 \pm 0.01$ & $0.63 \pm 0.03$ & $0.56 \pm 0.03$ & $0.73 \pm 0.10$ & $0.90 \pm 0.02$ & $0.62 \pm 0.05$ & $0.71 \pm 0.06$ & $0.66 \pm 0.07$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.76 \pm 0.01$ & $0.69 \pm 0.00$ & $0.58 \pm 0.02$ & $0.61 \pm 0.03$ & $0.65 \pm 0.12$ & $0.74 \pm 0.01$ & $0.57 \pm 0.02$ & $0.60 \pm 0.03$ & $0.61 \pm 0.03$ \\
 & UNI~\cite{chen2024uni} & $0.80 \pm 0.02$ & $0.73 \pm 0.02$ & $\mathbf{0.76 \pm 0.03}$ & $0.60 \pm 0.02$ & $\mathbf{0.76 \pm 0.13}$ & $0.89 \pm 0.03$ & $\mathbf{0.67 \pm 0.04}$ & $0.74 \pm 0.05$ & $0.66 \pm 0.04$ \\
 & ResNet-50~\cite{he2015deep} & $0.74 \pm 0.01$ & $0.65 \pm 0.05$ & $0.60 \pm 0.02$ & $0.61 \pm 0.01$ & $0.61 \pm 0.10$ & $0.73 \pm 0.04$ & $0.61 \pm 0.04$ & $0.65 \pm 0.02$ & $0.65 \pm 0.06$ \\
 & RetCCL~\cite{wang2023retccl} & $0.80 \pm 0.00$ & $0.76 \pm 0.01$ & $0.68 \pm 0.03$ & $0.59 \pm 0.00$ & $0.69 \pm 0.10$ & $0.86 \pm 0.01$ & $0.65 \pm 0.02$ & $0.67 \pm 0.03$ & $0.66 \pm 0.00$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.73 \pm 0.03$ & $0.75 \pm 0.00$ & $0.71 \pm 0.04$ & $0.57 \pm 0.00$ & $0.60 \pm 0.10$ & $0.76 \pm 0.04$ & $0.61 \pm 0.05$ & $0.60 \pm 0.08$ & $0.68 \pm 0.01$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.74 \pm 0.01$ & $0.75 \pm 0.01$ & $0.72 \pm 0.02$ & $0.49 \pm 0.02$ & $0.69 \pm 0.11$ & $0.76 \pm 0.01$ & $0.51 \pm 0.02$ & $\mathbf{0.78 \pm 0.02}$ & $0.57 \pm 0.04$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.78 \pm 0.00$ & $\mathbf{0.77 \pm 0.01}$ & $0.68 \pm 0.01$ & $0.59 \pm 0.01$ & $0.68 \pm 0.12$ & $0.81 \pm 0.02$ & $0.61 \pm 0.02$ & $0.74 \pm 0.03$ & $0.66 \pm 0.00$ \\
\cline{1-11}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.73 \pm 0.02$ & $0.61 \pm 0.05$ & $0.57 \pm 0.03$ & $0.60 \pm 0.03$ & $0.75 \pm 0.08$ & $0.76 \pm 0.02$ & $0.57 \pm 0.04$ & $0.65 \pm 0.08$ & $0.51 \pm 0.02$ \\
 & CTransPath~\cite{wang2022transformer} & $0.81 \pm 0.03$ & $0.78 \pm 0.04$ & $0.78 \pm 0.02$ & $0.60 \pm 0.01$ & $0.88 \pm 0.07$ & $0.83 \pm 0.06$ & $0.61 \pm 0.03$ & $0.70 \pm 0.02$ & $0.65 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.72 \pm 0.02$ & $0.70 \pm 0.03$ & $0.71 \pm 0.04$ & $0.63 \pm 0.02$ & $0.72 \pm 0.07$ & $0.75 \pm 0.04$ & $0.62 \pm 0.06$ & $0.58 \pm 0.07$ & $0.64 \pm 0.03$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.77 \pm 0.02$ & $0.79 \pm 0.01$ & $0.77 \pm 0.03$ & $0.62 \pm 0.02$ & $0.85 \pm 0.07$ & $\mathbf{0.89 \pm 0.03}$ & $0.61 \pm 0.04$ & $0.73 \pm 0.07$ & $0.66 \pm 0.03$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.71 \pm 0.03$ & $0.69 \pm 0.03$ & $0.69 \pm 0.01$ & $0.60 \pm 0.05$ & $0.75 \pm 0.13$ & $0.76 \pm 0.04$ & $0.58 \pm 0.04$ & $0.63 \pm 0.06$ & $\mathbf{0.69 \pm 0.02}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.70 \pm 0.02$ & $0.76 \pm 0.01$ & $0.72 \pm 0.04$ & $0.59 \pm 0.02$ & $0.82 \pm 0.10$ & $0.87 \pm 0.03$ & $0.62 \pm 0.05$ & $0.66 \pm 0.03$ & $0.65 \pm 0.06$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.67 \pm 0.02$ & $0.75 \pm 0.01$ & $0.76 \pm 0.01$ & $0.58 \pm 0.02$ & $0.84 \pm 0.06$ & $0.84 \pm 0.06$ & $\mathbf{0.66 \pm 0.06}$ & $0.69 \pm 0.02$ & $0.63 \pm 0.07$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.70 \pm 0.03$ & $0.70 \pm 0.05$ & $0.63 \pm 0.04$ & $0.63 \pm 0.01$ & $0.75 \pm 0.08$ & $0.76 \pm 0.10$ & $0.57 \pm 0.03$ & $0.50 \pm 0.06$ & $0.49 \pm 0.07$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.82 \pm 0.02}$ & $\mathbf{0.80 \pm 0.03}$ & $\mathbf{0.83 \pm 0.02}$ & $\mathbf{0.63 \pm 0.02}$ & $\mathbf{0.90 \pm 0.05}$ & $0.87 \pm 0.07$ & $0.66 \pm 0.03$ & $\mathbf{0.77 \pm 0.04}$ & $0.65 \pm 0.03$ \\
 & ResNet-50~\cite{he2015deep} & $0.64 \pm 0.03$ & $0.62 \pm 0.04$ & $0.64 \pm 0.06$ & $0.63 \pm 0.01$ & $0.75 \pm 0.07$ & $0.72 \pm 0.02$ & $0.55 \pm 0.03$ & $0.59 \pm 0.07$ & $0.57 \pm 0.07$ \\
 & RetCCL~\cite{wang2023retccl} & $0.73 \pm 0.03$ & $0.77 \pm 0.02$ & $0.78 \pm 0.05$ & $0.62 \pm 0.02$ & $0.82 \pm 0.10$ & $0.83 \pm 0.03$ & $0.66 \pm 0.04$ & $0.62 \pm 0.02$ & $0.64 \pm 0.03$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.70 \pm 0.03$ & $0.76 \pm 0.01$ & $0.79 \pm 0.03$ & $0.51 \pm 0.02$ & $0.66 \pm 0.14$ & $0.57 \pm 0.08$ & $0.60 \pm 0.06$ & $0.48 \pm 0.10$ & $0.56 \pm 0.11$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.76 \pm 0.01$ & $0.78 \pm 0.03$ & $0.77 \pm 0.01$ & $0.59 \pm 0.03$ & $0.83 \pm 0.08$ & $0.78 \pm 0.04$ & $0.55 \pm 0.08$ & $0.69 \pm 0.05$ & $0.60 \pm 0.05$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.71 \pm 0.03$ & $0.75 \pm 0.01$ & $0.78 \pm 0.01$ & $0.59 \pm 0.03$ & $0.83 \pm 0.07$ & $0.76 \pm 0.05$ & $0.63 \pm 0.03$ & $0.66 \pm 0.05$ & $0.63 \pm 0.04$ \\
\cline{1-11}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.71 \pm 0.04$ & $0.63 \pm 0.05$ & $0.61 \pm 0.05$ & $0.56 \pm 0.03$ & $0.72 \pm 0.09$ & $0.71 \pm 0.04$ & $0.53 \pm 0.02$ & $0.55 \pm 0.07$ & $0.61 \pm 0.07$ \\
 & CTransPath~\cite{wang2022transformer} & $0.80 \pm 0.02$ & $0.76 \pm 0.04$ & $0.80 \pm 0.02$ & $0.59 \pm 0.04$ & $0.85 \pm 0.08$ & $0.86 \pm 0.05$ & $0.60 \pm 0.04$ & $0.69 \pm 0.08$ & $0.62 \pm 0.06$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.71 \pm 0.03$ & $0.70 \pm 0.06$ & $0.63 \pm 0.02$ & $0.59 \pm 0.05$ & $0.75 \pm 0.10$ & $0.74 \pm 0.02$ & $0.63 \pm 0.08$ & $0.57 \pm 0.03$ & $0.65 \pm 0.07$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.78 \pm 0.03$ & $0.77 \pm 0.04$ & $0.79 \pm 0.01$ & $0.62 \pm 0.04$ & $0.87 \pm 0.06$ & $\mathbf{0.88 \pm 0.04}$ & $0.58 \pm 0.03$ & $0.68 \pm 0.09$ & $0.64 \pm 0.07$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.70 \pm 0.03$ & $0.69 \pm 0.02$ & $0.64 \pm 0.03$ & $0.57 \pm 0.02$ & $0.75 \pm 0.11$ & $0.69 \pm 0.08$ & $0.54 \pm 0.07$ & $0.55 \pm 0.03$ & $0.61 \pm 0.03$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.74 \pm 0.03$ & $0.73 \pm 0.03$ & $0.74 \pm 0.03$ & $0.58 \pm 0.03$ & $0.84 \pm 0.07$ & $0.86 \pm 0.02$ & $0.62 \pm 0.06$ & $0.69 \pm 0.03$ & $0.67 \pm 0.04$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.74 \pm 0.03$ & $0.75 \pm 0.02$ & $0.75 \pm 0.03$ & $0.58 \pm 0.05$ & $0.83 \pm 0.10$ & $0.87 \pm 0.05$ & $0.63 \pm 0.05$ & $\mathbf{0.73 \pm 0.03}$ & $\mathbf{0.68 \pm 0.07}$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.74 \pm 0.01$ & $0.72 \pm 0.03$ & $0.61 \pm 0.03$ & $0.63 \pm 0.02$ & $0.71 \pm 0.12$ & $0.69 \pm 0.03$ & $0.52 \pm 0.03$ & $0.54 \pm 0.05$ & $0.58 \pm 0.05$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.83 \pm 0.02}$ & $0.72 \pm 0.04$ & $\mathbf{0.83 \pm 0.05}$ & $0.61 \pm 0.03$ & $\mathbf{0.92 \pm 0.02}$ & $0.87 \pm 0.04$ & $\mathbf{0.64 \pm 0.07}$ & $0.69 \pm 0.03$ & $0.62 \pm 0.04$ \\
 & ResNet-50~\cite{he2015deep} & $0.66 \pm 0.05$ & $0.64 \pm 0.11$ & $0.58 \pm 0.04$ & $0.61 \pm 0.07$ & $0.77 \pm 0.09$ & $0.69 \pm 0.06$ & $0.54 \pm 0.04$ & $0.61 \pm 0.04$ & $0.40 \pm 0.12$ \\
 & RetCCL~\cite{wang2023retccl} & $0.76 \pm 0.03$ & $0.76 \pm 0.05$ & $0.77 \pm 0.04$ & $0.59 \pm 0.01$ & $0.83 \pm 0.07$ & $0.82 \pm 0.05$ & $0.58 \pm 0.05$ & $0.62 \pm 0.08$ & $0.64 \pm 0.05$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.78 \pm 0.03$ & $0.77 \pm 0.03$ & $0.77 \pm 0.03$ & $0.58 \pm 0.04$ & $0.86 \pm 0.07$ & $0.85 \pm 0.03$ & $0.59 \pm 0.06$ & $0.62 \pm 0.02$ & $0.63 \pm 0.07$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.75 \pm 0.03$ & $\mathbf{0.80 \pm 0.02}$ & $0.78 \pm 0.04$ & $0.57 \pm 0.04$ & $0.84 \pm 0.06$ & $0.82 \pm 0.04$ & $0.52 \pm 0.04$ & $0.69 \pm 0.13$ & $0.59 \pm 0.01$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.74 \pm 0.04$ & $0.73 \pm 0.04$ & $0.72 \pm 0.03$ & $\mathbf{0.63 \pm 0.02}$ & $0.83 \pm 0.06$ & $0.78 \pm 0.07$ & $0.59 \pm 0.05$ & $0.60 \pm 0.04$ & $0.62 \pm 0.06$ \\
\cline{1-11}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.74 \pm 0.01$ & $0.65 \pm 0.02$ & $0.61 \pm 0.04$ & $0.61 \pm 0.01$ & $0.65 \pm 0.11$ & $0.78 \pm 0.02$ & $0.64 \pm 0.04$ & $0.65 \pm 0.03$ & $0.64 \pm 0.01$ \\
 & CTransPath~\cite{wang2022transformer} & $0.80 \pm 0.00$ & $0.77 \pm 0.01$ & $0.70 \pm 0.02$ & $\mathbf{0.62 \pm 0.02}$ & $0.67 \pm 0.11$ & $0.87 \pm 0.02$ & $0.59 \pm 0.06$ & $0.72 \pm 0.03$ & $0.64 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.74 \pm 0.01$ & $0.72 \pm 0.04$ & $0.63 \pm 0.05$ & $0.61 \pm 0.02$ & $0.67 \pm 0.13$ & $0.73 \pm 0.02$ & $\mathbf{0.67 \pm 0.02}$ & $0.58 \pm 0.06$ & $0.61 \pm 0.04$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.76 \pm 0.01$ & $0.75 \pm 0.02$ & $0.68 \pm 0.05$ & $0.59 \pm 0.02$ & $0.73 \pm 0.15$ & $0.85 \pm 0.03$ & $0.61 \pm 0.04$ & $\mathbf{0.79 \pm 0.03}$ & $0.65 \pm 0.03$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.77 \pm 0.00$ & $0.68 \pm 0.01$ & $0.65 \pm 0.02$ & $0.60 \pm 0.01$ & $0.68 \pm 0.11$ & $0.73 \pm 0.03$ & $0.58 \pm 0.06$ & $0.63 \pm 0.06$ & $0.66 \pm 0.03$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.69 \pm 0.01$ & $0.76 \pm 0.01$ & $0.61 \pm 0.02$ & $0.55 \pm 0.04$ & $0.68 \pm 0.16$ & $0.88 \pm 0.05$ & $0.63 \pm 0.03$ & $0.70 \pm 0.03$ & $0.62 \pm 0.07$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.71 \pm 0.02$ & $\mathbf{0.77 \pm 0.02}$ & $0.58 \pm 0.05$ & $0.58 \pm 0.04$ & $0.71 \pm 0.15$ & $\mathbf{0.89 \pm 0.04}$ & $0.66 \pm 0.02$ & $0.69 \pm 0.06$ & $0.65 \pm 0.04$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.76 \pm 0.01$ & $0.69 \pm 0.01$ & $0.59 \pm 0.01$ & $0.61 \pm 0.02$ & $0.66 \pm 0.10$ & $0.76 \pm 0.04$ & $0.58 \pm 0.02$ & $0.56 \pm 0.05$ & $0.57 \pm 0.02$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.80 \pm 0.01}$ & $0.76 \pm 0.01$ & $\mathbf{0.73 \pm 0.02}$ & $0.57 \pm 0.03$ & $\mathbf{0.80 \pm 0.12}$ & $0.87 \pm 0.03$ & $0.63 \pm 0.08$ & $0.69 \pm 0.07$ & $0.65 \pm 0.03$ \\
 & ResNet-50~\cite{he2015deep} & $0.73 \pm 0.00$ & $0.66 \pm 0.05$ & $0.65 \pm 0.01$ & $0.60 \pm 0.01$ & $0.63 \pm 0.11$ & $0.75 \pm 0.05$ & $0.66 \pm 0.03$ & $0.58 \pm 0.04$ & $0.58 \pm 0.11$ \\
 & RetCCL~\cite{wang2023retccl} & $0.79 \pm 0.00$ & $0.75 \pm 0.01$ & $0.67 \pm 0.02$ & $0.60 \pm 0.01$ & $0.71 \pm 0.10$ & $0.85 \pm 0.01$ & $0.63 \pm 0.05$ & $0.66 \pm 0.05$ & $0.65 \pm 0.01$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.75 \pm 0.04$ & $0.75 \pm 0.01$ & $0.69 \pm 0.05$ & $0.57 \pm 0.01$ & $0.67 \pm 0.12$ & $0.79 \pm 0.03$ & $0.66 \pm 0.03$ & $0.61 \pm 0.01$ & $\mathbf{0.68 \pm 0.01}$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.74 \pm 0.00$ & $0.75 \pm 0.01$ & $0.68 \pm 0.01$ & $0.51 \pm 0.01$ & $0.73 \pm 0.14$ & $0.78 \pm 0.02$ & $0.53 \pm 0.01$ & $0.75 \pm 0.02$ & $0.60 \pm 0.02$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.77 \pm 0.00$ & $0.76 \pm 0.01$ & $0.66 \pm 0.01$ & $0.59 \pm 0.01$ & $0.70 \pm 0.13$ & $0.82 \pm 0.01$ & $0.62 \pm 0.02$ & $0.73 \pm 0.03$ & $0.66 \pm 0.01$ \\
\cline{1-11}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.76 \pm 0.02$ & $0.66 \pm 0.06$ & $0.54 \pm 0.03$ & $0.59 \pm 0.01$ & $0.77 \pm 0.08$ & $0.77 \pm 0.03$ & $0.53 \pm 0.02$ & $0.68 \pm 0.04$ & $0.52 \pm 0.03$ \\
 & CTransPath~\cite{wang2022transformer} & $0.81 \pm 0.04$ & $0.79 \pm 0.03$ & $0.80 \pm 0.01$ & $\mathbf{0.65 \pm 0.03}$ & $0.86 \pm 0.06$ & $0.85 \pm 0.03$ & $0.59 \pm 0.05$ & $0.71 \pm 0.01$ & $0.65 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.75 \pm 0.01$ & $0.77 \pm 0.02$ & $0.69 \pm 0.04$ & $0.59 \pm 0.03$ & $0.71 \pm 0.11$ & $0.70 \pm 0.06$ & $0.61 \pm 0.04$ & $0.60 \pm 0.05$ & $0.64 \pm 0.09$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.76 \pm 0.02$ & $0.77 \pm 0.03$ & $0.80 \pm 0.01$ & $0.64 \pm 0.01$ & $0.86 \pm 0.07$ & $0.88 \pm 0.02$ & $0.59 \pm 0.02$ & $\mathbf{0.77 \pm 0.04}$ & $0.68 \pm 0.03$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.74 \pm 0.04$ & $0.71 \pm 0.01$ & $0.67 \pm 0.02$ & $0.58 \pm 0.03$ & $0.76 \pm 0.06$ & $0.76 \pm 0.03$ & $0.57 \pm 0.09$ & $0.66 \pm 0.03$ & $\mathbf{0.70 \pm 0.04}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.74 \pm 0.02$ & $0.74 \pm 0.02$ & $0.76 \pm 0.08$ & $0.55 \pm 0.03$ & $0.84 \pm 0.07$ & $0.85 \pm 0.03$ & $0.59 \pm 0.04$ & $0.70 \pm 0.09$ & $0.52 \pm 0.10$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.73 \pm 0.02$ & $0.74 \pm 0.03$ & $0.75 \pm 0.05$ & $0.57 \pm 0.02$ & $0.86 \pm 0.06$ & $0.86 \pm 0.02$ & $0.58 \pm 0.04$ & $0.69 \pm 0.10$ & $0.61 \pm 0.06$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.70 \pm 0.04$ & $\mathbf{0.80 \pm 0.02}$ & $0.63 \pm 0.05$ & $0.61 \pm 0.04$ & $0.72 \pm 0.11$ & $0.81 \pm 0.04$ & $0.52 \pm 0.04$ & $0.60 \pm 0.08$ & $0.56 \pm 0.06$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.84 \pm 0.02}$ & $0.77 \pm 0.03$ & $\mathbf{0.84 \pm 0.01}$ & $0.62 \pm 0.02$ & $\mathbf{0.94 \pm 0.02}$ & $\mathbf{0.89 \pm 0.05}$ & $0.60 \pm 0.04$ & $0.72 \pm 0.03$ & $0.63 \pm 0.05$ \\
 & ResNet-50~\cite{he2015deep} & $0.68 \pm 0.02$ & $0.71 \pm 0.04$ & $0.69 \pm 0.04$ & $0.63 \pm 0.02$ & $0.76 \pm 0.11$ & $0.66 \pm 0.05$ & $0.52 \pm 0.06$ & $0.57 \pm 0.06$ & $0.43 \pm 0.08$ \\
 & RetCCL~\cite{wang2023retccl} & $0.77 \pm 0.02$ & $0.77 \pm 0.03$ & $0.80 \pm 0.02$ & $0.61 \pm 0.02$ & $0.84 \pm 0.08$ & $0.82 \pm 0.03$ & $\mathbf{0.62 \pm 0.05}$ & $0.63 \pm 0.02$ & $0.65 \pm 0.01$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.73 \pm 0.02$ & $0.78 \pm 0.02$ & $0.78 \pm 0.05$ & $0.53 \pm 0.02$ & $0.62 \pm 0.22$ & $0.64 \pm 0.14$ & $0.57 \pm 0.10$ & $0.44 \pm 0.12$ & $0.50 \pm 0.05$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.75 \pm 0.01$ & $0.75 \pm 0.03$ & $0.75 \pm 0.04$ & $0.56 \pm 0.05$ & $0.84 \pm 0.07$ & $0.82 \pm 0.02$ & $0.57 \pm 0.06$ & $0.73 \pm 0.05$ & $0.60 \pm 0.04$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.77 \pm 0.03$ & $0.75 \pm 0.01$ & $0.79 \pm 0.01$ & $0.61 \pm 0.02$ & $0.84 \pm 0.08$ & $0.68 \pm 0.05$ & $0.59 \pm 0.06$ & $0.66 \pm 0.02$ & $0.64 \pm 0.02$ \\
\cline{1-11}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.74 \pm 0.04$ & $0.70 \pm 0.03$ & $0.58 \pm 0.03$ & $0.60 \pm 0.02$ & $0.76 \pm 0.09$ & $0.79 \pm 0.04$ & $0.61 \pm 0.06$ & $0.56 \pm 0.09$ & $0.59 \pm 0.07$ \\
 & CTransPath~\cite{wang2022transformer} & $0.79 \pm 0.02$ & $\mathbf{0.78 \pm 0.02}$ & $0.78 \pm 0.05$ & $0.57 \pm 0.02$ & $0.87 \pm 0.06$ & $0.82 \pm 0.06$ & $0.59 \pm 0.06$ & $0.62 \pm 0.09$ & $0.66 \pm 0.01$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.75 \pm 0.03$ & $0.76 \pm 0.01$ & $0.65 \pm 0.04$ & $0.55 \pm 0.06$ & $0.74 \pm 0.08$ & $0.71 \pm 0.01$ & $0.55 \pm 0.04$ & $0.59 \pm 0.05$ & $\mathbf{0.68 \pm 0.04}$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.78 \pm 0.03$ & $0.72 \pm 0.03$ & $0.79 \pm 0.02$ & $\mathbf{0.63 \pm 0.03}$ & $0.87 \pm 0.04$ & $\mathbf{0.89 \pm 0.02}$ & $0.59 \pm 0.03$ & $\mathbf{0.73 \pm 0.03}$ & $0.66 \pm 0.07$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.74 \pm 0.04$ & $0.72 \pm 0.03$ & $0.67 \pm 0.04$ & $0.57 \pm 0.04$ & $0.74 \pm 0.06$ & $0.70 \pm 0.04$ & $0.54 \pm 0.01$ & $0.61 \pm 0.07$ & $0.67 \pm 0.05$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.75 \pm 0.05$ & $0.71 \pm 0.02$ & $0.74 \pm 0.02$ & $0.57 \pm 0.02$ & $0.86 \pm 0.04$ & $0.84 \pm 0.04$ & $0.61 \pm 0.02$ & $0.70 \pm 0.05$ & $0.57 \pm 0.04$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.73 \pm 0.02$ & $0.75 \pm 0.03$ & $0.79 \pm 0.02$ & $0.58 \pm 0.04$ & $0.85 \pm 0.07$ & $0.86 \pm 0.02$ & $0.63 \pm 0.03$ & $0.72 \pm 0.08$ & $0.60 \pm 0.08$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.73 \pm 0.03$ & $0.74 \pm 0.03$ & $0.61 \pm 0.05$ & $0.58 \pm 0.05$ & $0.73 \pm 0.13$ & $0.69 \pm 0.04$ & $0.55 \pm 0.04$ & $0.49 \pm 0.09$ & $0.59 \pm 0.03$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.85 \pm 0.03}$ & $0.77 \pm 0.05$ & $\mathbf{0.83 \pm 0.02}$ & $0.57 \pm 0.04$ & $\mathbf{0.91 \pm 0.05}$ & $0.88 \pm 0.03$ & $0.54 \pm 0.06$ & $0.70 \pm 0.04$ & $0.64 \pm 0.06$ \\
 & ResNet-50~\cite{he2015deep} & $0.72 \pm 0.01$ & $0.71 \pm 0.05$ & $0.64 \pm 0.04$ & $0.61 \pm 0.07$ & $0.74 \pm 0.07$ & $0.65 \pm 0.05$ & $0.57 \pm 0.03$ & $0.58 \pm 0.07$ & $0.39 \pm 0.05$ \\
 & RetCCL~\cite{wang2023retccl} & $0.74 \pm 0.06$ & $0.74 \pm 0.04$ & $0.80 \pm 0.04$ & $0.55 \pm 0.04$ & $0.86 \pm 0.07$ & $0.71 \pm 0.06$ & $0.54 \pm 0.08$ & $0.59 \pm 0.06$ & $0.61 \pm 0.09$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.79 \pm 0.02$ & $0.75 \pm 0.04$ & $0.77 \pm 0.04$ & $0.58 \pm 0.02$ & $0.84 \pm 0.06$ & $0.86 \pm 0.04$ & $\mathbf{0.63 \pm 0.04}$ & $0.63 \pm 0.03$ & $0.67 \pm 0.01$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.74 \pm 0.05$ & $0.76 \pm 0.05$ & $0.77 \pm 0.01$ & $0.53 \pm 0.04$ & $0.84 \pm 0.05$ & $0.82 \pm 0.05$ & $0.56 \pm 0.03$ & $0.70 \pm 0.08$ & $0.54 \pm 0.06$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.74 \pm 0.03$ & $0.77 \pm 0.06$ & $0.73 \pm 0.06$ & $0.57 \pm 0.03$ & $0.83 \pm 0.07$ & $0.82 \pm 0.05$ & $0.56 \pm 0.06$ & $0.55 \pm 0.10$ & $0.58 \pm 0.05$ \\
\cline{1-11}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.75 \pm 0.01$ & $0.69 \pm 0.03$ & $0.60 \pm 0.04$ & $0.59 \pm 0.02$ & $0.69 \pm 0.12$ & $0.74 \pm 0.02$ & $0.63 \pm 0.06$ & $0.65 \pm 0.01$ & $0.57 \pm 0.03$ \\
 & CTransPath~\cite{wang2022transformer} & $0.82 \pm 0.00$ & $0.75 \pm 0.02$ & $0.73 \pm 0.02$ & $\mathbf{0.64 \pm 0.03}$ & $0.69 \pm 0.12$ & $0.85 \pm 0.02$ & $0.59 \pm 0.03$ & $0.75 \pm 0.02$ & $0.64 \pm 0.03$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.74 \pm 0.01$ & $0.77 \pm 0.03$ & $0.62 \pm 0.02$ & $0.56 \pm 0.01$ & $0.70 \pm 0.08$ & $0.73 \pm 0.01$ & $\mathbf{0.66 \pm 0.03}$ & $0.57 \pm 0.05$ & $0.63 \pm 0.03$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.73 \pm 0.01$ & $0.75 \pm 0.02$ & $0.77 \pm 0.02$ & $0.60 \pm 0.02$ & $0.76 \pm 0.11$ & $0.87 \pm 0.02$ & $0.58 \pm 0.04$ & $\mathbf{0.78 \pm 0.02}$ & $0.69 \pm 0.02$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.76 \pm 0.01$ & $0.71 \pm 0.01$ & $0.67 \pm 0.01$ & $0.56 \pm 0.01$ & $0.68 \pm 0.09$ & $0.75 \pm 0.03$ & $0.59 \pm 0.06$ & $0.63 \pm 0.03$ & $\mathbf{0.69 \pm 0.01}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.74 \pm 0.01$ & $0.74 \pm 0.02$ & $0.64 \pm 0.02$ & $0.61 \pm 0.03$ & $0.73 \pm 0.13$ & $0.87 \pm 0.01$ & $0.56 \pm 0.04$ & $0.71 \pm 0.09$ & $0.61 \pm 0.02$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.76 \pm 0.01$ & $0.76 \pm 0.02$ & $0.67 \pm 0.03$ & $0.59 \pm 0.02$ & $0.73 \pm 0.12$ & $0.88 \pm 0.02$ & $0.55 \pm 0.04$ & $0.70 \pm 0.09$ & $0.61 \pm 0.03$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.74 \pm 0.01$ & $0.74 \pm 0.01$ & $0.59 \pm 0.02$ & $0.60 \pm 0.02$ & $0.67 \pm 0.08$ & $0.75 \pm 0.01$ & $0.52 \pm 0.03$ & $0.62 \pm 0.07$ & $0.61 \pm 0.04$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.82 \pm 0.01}$ & $0.75 \pm 0.01$ & $\mathbf{0.78 \pm 0.03}$ & $0.59 \pm 0.02$ & $\mathbf{0.76 \pm 0.11}$ & $\mathbf{0.91 \pm 0.01}$ & $0.62 \pm 0.02$ & $0.68 \pm 0.02$ & $0.61 \pm 0.06$ \\
 & ResNet-50~\cite{he2015deep} & $0.74 \pm 0.01$ & $\mathbf{0.79 \pm 0.02}$ & $0.65 \pm 0.01$ & $0.61 \pm 0.03$ & $0.66 \pm 0.10$ & $0.67 \pm 0.05$ & $0.64 \pm 0.03$ & $0.55 \pm 0.04$ & $0.58 \pm 0.04$ \\
 & RetCCL~\cite{wang2023retccl} & $0.81 \pm 0.00$ & $0.75 \pm 0.00$ & $0.69 \pm 0.02$ & $0.58 \pm 0.02$ & $0.70 \pm 0.13$ & $0.77 \pm 0.04$ & $0.61 \pm 0.05$ & $0.65 \pm 0.01$ & $0.65 \pm 0.00$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.76 \pm 0.02$ & $0.75 \pm 0.00$ & $0.71 \pm 0.05$ & $0.57 \pm 0.01$ & $0.63 \pm 0.08$ & $0.80 \pm 0.05$ & $0.66 \pm 0.01$ & $0.62 \pm 0.00$ & $0.68 \pm 0.00$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.75 \pm 0.00$ & $0.75 \pm 0.01$ & $0.69 \pm 0.04$ & $0.53 \pm 0.01$ & $0.71 \pm 0.15$ & $0.83 \pm 0.02$ & $0.55 \pm 0.03$ & $0.76 \pm 0.02$ & $0.59 \pm 0.05$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.78 \pm 0.00$ & $0.77 \pm 0.01$ & $0.66 \pm 0.01$ & $0.59 \pm 0.01$ & $0.68 \pm 0.16$ & $0.82 \pm 0.02$ & $0.63 \pm 0.02$ & $0.74 \pm 0.03$ & $0.65 \pm 0.01$ \\
\cline{1-11}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.77 \pm 0.01$ & $0.66 \pm 0.02$ & $0.61 \pm 0.02$ & $0.59 \pm 0.03$ & $0.79 \pm 0.09$ & $0.74 \pm 0.04$ & $0.56 \pm 0.06$ & $0.63 \pm 0.06$ & $0.54 \pm 0.04$ \\
 & CTransPath~\cite{wang2022transformer} & $0.81 \pm 0.03$ & $\mathbf{0.79 \pm 0.02}$ & $\mathbf{0.82 \pm 0.01}$ & $0.62 \pm 0.02$ & $0.89 \pm 0.05$ & $0.79 \pm 0.03$ & $0.60 \pm 0.03$ & $0.70 \pm 0.05$ & $0.65 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.73 \pm 0.02$ & $0.73 \pm 0.02$ & $0.68 \pm 0.02$ & $0.58 \pm 0.04$ & $0.74 \pm 0.10$ & $0.75 \pm 0.02$ & $0.61 \pm 0.03$ & $0.60 \pm 0.03$ & $0.65 \pm 0.06$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.76 \pm 0.03$ & $0.77 \pm 0.03$ & $0.78 \pm 0.03$ & $0.62 \pm 0.03$ & $0.86 \pm 0.06$ & $\mathbf{0.89 \pm 0.03}$ & $0.59 \pm 0.03$ & $\mathbf{0.78 \pm 0.07}$ & $0.67 \pm 0.06$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.77 \pm 0.01$ & $0.70 \pm 0.05$ & $0.70 \pm 0.03$ & $0.58 \pm 0.03$ & $0.78 \pm 0.06$ & $0.76 \pm 0.04$ & $0.60 \pm 0.02$ & $0.63 \pm 0.02$ & $\mathbf{0.70 \pm 0.04}$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.68 \pm 0.05$ & $0.71 \pm 0.03$ & $0.72 \pm 0.06$ & $0.54 \pm 0.04$ & $0.84 \pm 0.07$ & $0.84 \pm 0.03$ & $0.56 \pm 0.08$ & $0.61 \pm 0.06$ & $0.59 \pm 0.07$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.68 \pm 0.01$ & $0.71 \pm 0.05$ & $0.71 \pm 0.06$ & $0.55 \pm 0.02$ & $0.85 \pm 0.07$ & $0.81 \pm 0.01$ & $0.54 \pm 0.03$ & $0.67 \pm 0.06$ & $0.57 \pm 0.05$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.71 \pm 0.02$ & $0.77 \pm 0.02$ & $0.66 \pm 0.03$ & $0.62 \pm 0.03$ & $0.73 \pm 0.08$ & $0.73 \pm 0.08$ & $0.52 \pm 0.04$ & $0.61 \pm 0.06$ & $0.54 \pm 0.06$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.84 \pm 0.01}$ & $0.77 \pm 0.04$ & $0.81 \pm 0.01$ & $0.59 \pm 0.02$ & $\mathbf{0.94 \pm 0.02}$ & $0.88 \pm 0.03$ & $0.60 \pm 0.03$ & $0.73 \pm 0.03$ & $0.59 \pm 0.05$ \\
 & ResNet-50~\cite{he2015deep} & $0.72 \pm 0.01$ & $0.74 \pm 0.03$ & $0.68 \pm 0.03$ & $\mathbf{0.65 \pm 0.04}$ & $0.76 \pm 0.09$ & $0.65 \pm 0.04$ & $0.52 \pm 0.02$ & $0.55 \pm 0.06$ & $0.41 \pm 0.13$ \\
 & RetCCL~\cite{wang2023retccl} & $0.75 \pm 0.03$ & $0.77 \pm 0.04$ & $0.79 \pm 0.03$ & $0.59 \pm 0.01$ & $0.85 \pm 0.05$ & $0.79 \pm 0.07$ & $0.62 \pm 0.06$ & $0.61 \pm 0.02$ & $0.65 \pm 0.01$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.64 \pm 0.05$ & $0.69 \pm 0.07$ & $0.62 \pm 0.22$ & $0.49 \pm 0.01$ & $0.51 \pm 0.07$ & $0.68 \pm 0.11$ & $0.54 \pm 0.05$ & $0.55 \pm 0.08$ & $0.52 \pm 0.06$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.74 \pm 0.01$ & $0.77 \pm 0.01$ & $0.75 \pm 0.04$ & $0.56 \pm 0.04$ & $0.84 \pm 0.06$ & $0.82 \pm 0.02$ & $0.58 \pm 0.05$ & $0.66 \pm 0.05$ & $0.61 \pm 0.05$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.74 \pm 0.01$ & $0.74 \pm 0.01$ & $0.78 \pm 0.02$ & $0.57 \pm 0.04$ & $0.84 \pm 0.06$ & $0.74 \pm 0.03$ & $\mathbf{0.63 \pm 0.06}$ & $0.67 \pm 0.03$ & $0.63 \pm 0.03$ \\
\cline{1-11}
\multirow[t]{14}{*}{Transformer} & Swin~\cite{liu2021swin} & $0.73 \pm 0.01$ & $0.67 \pm 0.06$ & $0.60 \pm 0.03$ & $0.62 \pm 0.03$ & $0.80 \pm 0.10$ & $0.76 \pm 0.03$ & $0.60 \pm 0.08$ & $0.69 \pm 0.03$ & $0.60 \pm 0.03$ \\
 & CTransPath~\cite{wang2022transformer} & $0.79 \pm 0.04$ & $0.74 \pm 0.01$ & $0.78 \pm 0.03$ & $0.61 \pm 0.03$ & $0.89 \pm 0.04$ & $0.83 \pm 0.04$ & $0.58 \pm 0.03$ & $0.69 \pm 0.08$ & $0.58 \pm 0.07$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.75 \pm 0.02$ & $0.74 \pm 0.02$ & $0.66 \pm 0.05$ & $0.56 \pm 0.03$ & $0.74 \pm 0.05$ & $0.72 \pm 0.05$ & $0.60 \pm 0.05$ & $0.56 \pm 0.03$ & $\mathbf{0.69 \pm 0.01}$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.77 \pm 0.02$ & $0.75 \pm 0.02$ & $0.79 \pm 0.01$ & $0.61 \pm 0.03$ & $0.87 \pm 0.07$ & $0.88 \pm 0.02$ & $0.58 \pm 0.05$ & $0.71 \pm 0.04$ & $0.69 \pm 0.04$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.76 \pm 0.02$ & $0.70 \pm 0.03$ & $0.66 \pm 0.03$ & $0.56 \pm 0.02$ & $0.75 \pm 0.14$ & $0.74 \pm 0.01$ & $0.50 \pm 0.06$ & $0.53 \pm 0.08$ & $0.68 \pm 0.04$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.69 \pm 0.03$ & $0.71 \pm 0.03$ & $0.75 \pm 0.03$ & $0.54 \pm 0.03$ & $0.85 \pm 0.06$ & $0.84 \pm 0.05$ & $0.63 \pm 0.04$ & $\mathbf{0.75 \pm 0.04}$ & $0.56 \pm 0.05$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.70 \pm 0.03$ & $0.74 \pm 0.01$ & $0.73 \pm 0.04$ & $0.61 \pm 0.04$ & $0.85 \pm 0.07$ & $0.79 \pm 0.06$ & $0.58 \pm 0.04$ & $0.73 \pm 0.06$ & $0.64 \pm 0.05$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.74 \pm 0.03$ & $0.74 \pm 0.01$ & $0.68 \pm 0.01$ & $0.59 \pm 0.03$ & $0.75 \pm 0.09$ & $0.74 \pm 0.01$ & $0.53 \pm 0.01$ & $0.52 \pm 0.05$ & $0.60 \pm 0.02$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.84 \pm 0.03}$ & $0.75 \pm 0.03$ & $0.78 \pm 0.04$ & $0.57 \pm 0.04$ & $\mathbf{0.93 \pm 0.04}$ & $\mathbf{0.89 \pm 0.02}$ & $0.57 \pm 0.04$ & $0.65 \pm 0.06$ & $0.63 \pm 0.04$ \\
 & ResNet-50~\cite{he2015deep} & $0.71 \pm 0.03$ & $0.69 \pm 0.04$ & $0.71 \pm 0.03$ & $\mathbf{0.64 \pm 0.02}$ & $0.75 \pm 0.08$ & $0.71 \pm 0.02$ & $0.63 \pm 0.03$ & $0.59 \pm 0.05$ & $0.44 \pm 0.07$ \\
 & RetCCL~\cite{wang2023retccl} & $0.78 \pm 0.02$ & $0.75 \pm 0.06$ & $\mathbf{0.79 \pm 0.01}$ & $0.56 \pm 0.04$ & $0.85 \pm 0.08$ & $0.77 \pm 0.08$ & $0.54 \pm 0.05$ & $0.53 \pm 0.09$ & $0.58 \pm 0.08$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.77 \pm 0.03$ & $0.78 \pm 0.04$ & $0.76 \pm 0.03$ & $0.55 \pm 0.03$ & $0.84 \pm 0.09$ & $0.82 \pm 0.06$ & $\mathbf{0.64 \pm 0.03}$ & $0.63 \pm 0.03$ & $0.65 \pm 0.02$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.72 \pm 0.02$ & $\mathbf{0.78 \pm 0.02}$ & $0.77 \pm 0.03$ & $0.55 \pm 0.03$ & $0.86 \pm 0.07$ & $0.79 \pm 0.05$ & $0.57 \pm 0.05$ & $0.70 \pm 0.03$ & $0.55 \pm 0.07$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.76 \pm 0.02$ & $0.73 \pm 0.03$ & $0.75 \pm 0.03$ & $0.60 \pm 0.05$ & $0.86 \pm 0.06$ & $0.78 \pm 0.08$ & $0.62 \pm 0.02$ & $0.60 \pm 0.06$ & $0.62 \pm 0.05$ \\
\cline{1-11}
\multirow[t]{14}{*}{Mean pool} & Swin~\cite{liu2021swin} & $0.77 \pm 0.01$ & $0.68 \pm 0.04$ & $0.62 \pm 0.03$ & $0.60 \pm 0.02$ & $0.66 \pm 0.12$ & $0.75 \pm 0.02$ & $0.65 \pm 0.04$ & $0.61 \pm 0.05$ & $0.58 \pm 0.04$ \\
 & CTransPath~\cite{wang2022transformer} & $0.83 \pm 0.00$ & $0.75 \pm 0.02$ & $0.73 \pm 0.01$ & $\mathbf{0.64 \pm 0.01}$ & $0.70 \pm 0.12$ & $0.86 \pm 0.03$ & $0.61 \pm 0.03$ & $0.75 \pm 0.02$ & $0.61 \pm 0.02$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.72 \pm 0.02$ & $0.75 \pm 0.02$ & $0.62 \pm 0.01$ & $0.57 \pm 0.00$ & $0.69 \pm 0.11$ & $0.69 \pm 0.03$ & $0.65 \pm 0.04$ & $0.56 \pm 0.03$ & $0.65 \pm 0.02$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.74 \pm 0.01$ & $0.76 \pm 0.02$ & $0.77 \pm 0.03$ & $0.59 \pm 0.03$ & $0.77 \pm 0.12$ & $0.88 \pm 0.03$ & $0.59 \pm 0.02$ & $\mathbf{0.79 \pm 0.01}$ & $\mathbf{0.70 \pm 0.03}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.76 \pm 0.01$ & $0.70 \pm 0.01$ & $0.68 \pm 0.01$ & $0.56 \pm 0.01$ & $0.68 \pm 0.08$ & $0.72 \pm 0.02$ & $0.58 \pm 0.05$ & $0.59 \pm 0.01$ & $0.69 \pm 0.01$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.71 \pm 0.01$ & $0.76 \pm 0.03$ & $0.65 \pm 0.03$ & $0.56 \pm 0.04$ & $0.73 \pm 0.12$ & $0.88 \pm 0.02$ & $0.57 \pm 0.05$ & $0.70 \pm 0.07$ & $0.59 \pm 0.02$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.72 \pm 0.01$ & $0.75 \pm 0.03$ & $0.62 \pm 0.07$ & $0.56 \pm 0.06$ & $0.72 \pm 0.10$ & $0.87 \pm 0.02$ & $0.56 \pm 0.03$ & $0.69 \pm 0.09$ & $0.61 \pm 0.01$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.73 \pm 0.01$ & $0.73 \pm 0.01$ & $0.61 \pm 0.02$ & $0.59 \pm 0.01$ & $0.67 \pm 0.07$ & $0.75 \pm 0.01$ & $0.55 \pm 0.04$ & $0.63 \pm 0.01$ & $0.58 \pm 0.04$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.83 \pm 0.01}$ & $0.74 \pm 0.01$ & $\mathbf{0.79 \pm 0.02}$ & $0.59 \pm 0.01$ & $\mathbf{0.80 \pm 0.09}$ & $\mathbf{0.90 \pm 0.02}$ & $0.63 \pm 0.01$ & $0.67 \pm 0.03$ & $0.63 \pm 0.04$ \\
 & ResNet-50~\cite{he2015deep} & $0.75 \pm 0.01$ & $\mathbf{0.77 \pm 0.01}$ & $0.67 \pm 0.02$ & $0.61 \pm 0.01$ & $0.62 \pm 0.10$ & $0.67 \pm 0.03$ & $\mathbf{0.68 \pm 0.01}$ & $0.52 \pm 0.05$ & $0.55 \pm 0.06$ \\
 & RetCCL~\cite{wang2023retccl} & $0.82 \pm 0.00$ & $0.75 \pm 0.01$ & $0.71 \pm 0.01$ & $0.57 \pm 0.01$ & $0.71 \pm 0.12$ & $0.79 \pm 0.05$ & $0.61 \pm 0.07$ & $0.63 \pm 0.03$ & $0.65 \pm 0.00$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.74 \pm 0.04$ & $0.74 \pm 0.00$ & $0.68 \pm 0.06$ & $0.55 \pm 0.02$ & $0.57 \pm 0.09$ & $0.77 \pm 0.07$ & $0.66 \pm 0.01$ & $0.60 \pm 0.01$ & $0.61 \pm 0.16$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.76 \pm 0.00$ & $0.76 \pm 0.02$ & $0.75 \pm 0.01$ & $0.54 \pm 0.02$ & $0.70 \pm 0.15$ & $0.85 \pm 0.01$ & $0.55 \pm 0.04$ & $0.68 \pm 0.05$ & $0.58 \pm 0.05$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.77 \pm 0.01$ & $0.76 \pm 0.01$ & $0.70 \pm 0.01$ & $0.58 \pm 0.00$ & $0.67 \pm 0.17$ & $0.82 \pm 0.02$ & $0.64 \pm 0.02$ & $0.68 \pm 0.02$ & $0.65 \pm 0.01$ \\
\cline{1-11}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.12 \pm 0.01$ & $0.05 \pm 0.04$ & $0.20 \pm 0.05$ & $0.08 \pm 0.02$ & $0.22 \pm 0.07$ & $0.17 \pm 0.05$ & $0.12 \pm 0.05$ & $0.13 \pm 0.04$ & $0.12 \pm 0.03$ & $0.135 \pm 0.045$ \\
 & CTransPath~\cite{wang2022transformer} & $\mathbf{0.00 \pm 0.00}$ & $0.12 \pm 0.05$ & $0.02 \pm 0.02$ & $0.06 \pm 0.03$ & $0.09 \pm 0.05$ & $0.11 \pm 0.06$ & $0.11 \pm 0.04$ & $0.09 \pm 0.03$ & $0.03 \pm 0.03$ & $0.071 \pm 0.038$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.13 \pm 0.02$ & $0.04 \pm 0.02$ & $0.19 \pm 0.07$ & $0.08 \pm 0.04$ & $0.22 \pm 0.10$ & $0.14 \pm 0.03$ & $0.12 \pm 0.02$ & $0.16 \pm 0.06$ & $0.10 \pm 0.06$ & $0.132 \pm 0.055$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.06 \pm 0.02$ & $0.12 \pm 0.04$ & $0.04 \pm 0.02$ & $0.06 \pm 0.04$ & $0.05 \pm 0.02$ & $\mathbf{0.01 \pm 0.01}$ & $0.06 \pm 0.03$ & $0.03 \pm 0.03$ & $\mathbf{0.02 \pm 0.03}$ & $0.048 \pm 0.028$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.13 \pm 0.02$ & $0.05 \pm 0.02$ & $0.13 \pm 0.03$ & $0.07 \pm 0.05$ & $0.19 \pm 0.08$ & $0.08 \pm 0.04$ & $0.08 \pm 0.07$ & $0.11 \pm 0.03$ & $0.06 \pm 0.04$ & $0.100 \pm 0.047$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.04 \pm 0.01$ & $0.05 \pm 0.03$ & $0.07 \pm 0.04$ & $0.07 \pm 0.05$ & $0.03 \pm 0.02$ & $0.04 \pm 0.02$ & $0.04 \pm 0.03$ & $0.08 \pm 0.05$ & $0.10 \pm 0.06$ & $0.058 \pm 0.038$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.03 \pm 0.01$ & $\mathbf{0.03 \pm 0.04}$ & $0.05 \pm 0.04$ & $0.10 \pm 0.04$ & $0.03 \pm 0.03$ & $0.03 \pm 0.02$ & $0.05 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.09 \pm 0.06$ & $0.047 \pm 0.034$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.18 \pm 0.02$ & $0.07 \pm 0.04$ & $0.18 \pm 0.07$ & $0.08 \pm 0.05$ & $0.14 \pm 0.06$ & $0.16 \pm 0.09$ & $0.08 \pm 0.05$ & $0.13 \pm 0.05$ & $0.10 \pm 0.04$ & $0.124 \pm 0.055$ \\
 & UNI~\cite{chen2024uni} & $0.01 \pm 0.01$ & $0.09 \pm 0.03$ & $\mathbf{0.01 \pm 0.02}$ & $0.11 \pm 0.03$ & $\mathbf{0.00 \pm 0.01}$ & $0.05 \pm 0.02$ & $\mathbf{0.01 \pm 0.02}$ & $0.05 \pm 0.04$ & $0.06 \pm 0.04$ & $\mathbf{0.043 \pm 0.027}$ \\
 & ResNet-50~\cite{he2015deep} & $0.17 \pm 0.03$ & $0.15 \pm 0.05$ & $0.16 \pm 0.04$ & $\mathbf{0.02 \pm 0.03}$ & $0.17 \pm 0.04$ & $0.17 \pm 0.04$ & $0.18 \pm 0.02$ & $0.14 \pm 0.05$ & $0.23 \pm 0.06$ & $0.153 \pm 0.041$ \\
 & RetCCL~\cite{wang2023retccl} & $0.09 \pm 0.01$ & $0.11 \pm 0.02$ & $0.13 \pm 0.03$ & $0.16 \pm 0.05$ & $0.14 \pm 0.07$ & $0.20 \pm 0.04$ & $0.05 \pm 0.03$ & $0.29 \pm 0.03$ & $0.08 \pm 0.03$ & $0.138 \pm 0.038$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.17 \pm 0.04$ & $0.16 \pm 0.02$ & $0.15 \pm 0.12$ & $0.19 \pm 0.02$ & $0.53 \pm 0.06$ & $0.31 \pm 0.03$ & $0.21 \pm 0.07$ & $0.28 \pm 0.04$ & $0.08 \pm 0.06$ & $0.231 \pm 0.058$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.11 \pm 0.01$ & $0.14 \pm 0.02$ & $0.08 \pm 0.03$ & $0.09 \pm 0.05$ & $0.08 \pm 0.05$ & $0.11 \pm 0.04$ & $0.12 \pm 0.04$ & $0.11 \pm 0.04$ & $0.08 \pm 0.04$ & $0.100 \pm 0.039$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.05 \pm 0.01$ & $0.15 \pm 0.03$ & $0.06 \pm 0.02$ & $0.04 \pm 0.03$ & $0.08 \pm 0.05$ & $0.12 \pm 0.05$ & $0.06 \pm 0.03$ & $0.15 \pm 0.04$ & $0.05 \pm 0.03$ & $0.088 \pm 0.033$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc|c}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 & Average \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.14 \pm 0.02$ & $0.11 \pm 0.02$ & $0.21 \pm 0.04$ & $0.03 \pm 0.02$ & $0.19 \pm 0.08$ & $0.09 \pm 0.04$ & $0.18 \pm 0.10$ & $0.06 \pm 0.05$ & $0.11 \pm 0.07$ & $0.125 \pm 0.056$ \\
 & CTransPath~\cite{wang2022transformer} & $0.03 \pm 0.02$ & $0.10 \pm 0.05$ & $0.03 \pm 0.02$ & $0.06 \pm 0.02$ & $0.10 \pm 0.07$ & $0.07 \pm 0.04$ & $0.06 \pm 0.05$ & $0.11 \pm 0.03$ & $\mathbf{0.03 \pm 0.02}$ & $0.068 \pm 0.039$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.21 \pm 0.03$ & $0.03 \pm 0.03$ & $0.19 \pm 0.04$ & $0.07 \pm 0.02$ & $0.25 \pm 0.09$ & $0.12 \pm 0.04$ & $0.17 \pm 0.04$ & $0.13 \pm 0.04$ & $0.19 \pm 0.03$ & $0.149 \pm 0.044$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.09 \pm 0.01$ & $0.07 \pm 0.03$ & $0.06 \pm 0.03$ & $0.05 \pm 0.02$ & $0.07 \pm 0.04$ & $0.04 \pm 0.04$ & $0.11 \pm 0.06$ & $0.04 \pm 0.06$ & $0.08 \pm 0.06$ & $0.068 \pm 0.040$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.17 \pm 0.02$ & $0.05 \pm 0.03$ & $0.15 \pm 0.03$ & $0.04 \pm 0.02$ & $0.18 \pm 0.07$ & $0.09 \pm 0.03$ & $0.08 \pm 0.06$ & $0.14 \pm 0.07$ & $0.06 \pm 0.05$ & $0.108 \pm 0.046$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.10 \pm 0.03$ & $0.05 \pm 0.04$ & $0.12 \pm 0.04$ & $0.07 \pm 0.02$ & $0.05 \pm 0.05$ & $0.06 \pm 0.04$ & $\mathbf{0.03 \pm 0.04}$ & $0.08 \pm 0.04$ & $0.05 \pm 0.03$ & $0.068 \pm 0.038$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.07 \pm 0.02$ & $\mathbf{0.02 \pm 0.03}$ & $0.08 \pm 0.03$ & $0.05 \pm 0.03$ & $0.07 \pm 0.07$ & $0.04 \pm 0.03$ & $0.04 \pm 0.05$ & $0.09 \pm 0.03$ & $0.03 \pm 0.03$ & $0.056 \pm 0.039$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.19 \pm 0.02$ & $0.07 \pm 0.03$ & $0.19 \pm 0.06$ & $0.03 \pm 0.04$ & $0.15 \pm 0.10$ & $0.14 \pm 0.04$ & $0.11 \pm 0.04$ & $0.11 \pm 0.05$ & $0.13 \pm 0.04$ & $0.124 \pm 0.052$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.00 \pm 0.00}$ & $0.04 \pm 0.04$ & $\mathbf{0.00 \pm 0.01}$ & $\mathbf{0.03 \pm 0.02}$ & $\mathbf{0.01 \pm 0.02}$ & $\mathbf{0.02 \pm 0.02}$ & $0.08 \pm 0.05$ & $\mathbf{0.03 \pm 0.03}$ & $0.10 \pm 0.05$ & $\mathbf{0.036 \pm 0.032}$ \\
 & ResNet-50~\cite{he2015deep} & $0.19 \pm 0.01$ & $0.14 \pm 0.04$ & $0.22 \pm 0.02$ & $0.05 \pm 0.05$ & $0.15 \pm 0.10$ & $0.25 \pm 0.04$ & $0.18 \pm 0.04$ & $0.09 \pm 0.03$ & $0.20 \pm 0.11$ & $0.163 \pm 0.057$ \\
 & RetCCL~\cite{wang2023retccl} & $0.09 \pm 0.03$ & $0.12 \pm 0.03$ & $0.15 \pm 0.03$ & $0.06 \pm 0.02$ & $0.15 \pm 0.06$ & $0.17 \pm 0.07$ & $0.14 \pm 0.03$ & $0.22 \pm 0.03$ & $0.05 \pm 0.03$ & $0.129 \pm 0.039$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.16 \pm 0.03$ & $0.15 \pm 0.03$ & $0.10 \pm 0.09$ & $0.16 \pm 0.02$ & $0.52 \pm 0.11$ & $0.35 \pm 0.03$ & $0.17 \pm 0.05$ & $0.34 \pm 0.03$ & $0.05 \pm 0.04$ & $0.221 \pm 0.056$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.12 \pm 0.01$ & $0.13 \pm 0.03$ & $0.09 \pm 0.04$ & $0.06 \pm 0.05$ & $0.11 \pm 0.04$ & $0.15 \pm 0.02$ & $0.09 \pm 0.02$ & $0.16 \pm 0.04$ & $0.05 \pm 0.02$ & $0.107 \pm 0.033$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.09 \pm 0.02$ & $0.15 \pm 0.04$ & $0.06 \pm 0.02$ & $0.04 \pm 0.02$ & $0.08 \pm 0.04$ & $0.10 \pm 0.04$ & $0.10 \pm 0.04$ & $0.06 \pm 0.03$ & $0.05 \pm 0.02$ & $0.081 \pm 0.030$ \\
\cline{1-12}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.69 \pm 0.01$ & $0.78 \pm 0.06$ & $0.63 \pm 0.05$ & $0.60 \pm 0.01$ & $0.75 \pm 0.08$ & $0.74 \pm 0.05$ & $0.55 \pm 0.06$ & $0.65 \pm 0.04$ & $0.55 \pm 0.01$ \\
 & CTransPath~\cite{wang2022transformer} & $\mathbf{0.82 \pm 0.01}$ & $0.71 \pm 0.05$ & $0.80 \pm 0.03$ & $0.62 \pm 0.03$ & $0.89 \pm 0.05$ & $0.79 \pm 0.07$ & $0.56 \pm 0.04$ & $0.69 \pm 0.02$ & $0.63 \pm 0.01$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.69 \pm 0.02$ & $0.79 \pm 0.02$ & $0.64 \pm 0.07$ & $0.60 \pm 0.03$ & $0.75 \pm 0.11$ & $0.76 \pm 0.03$ & $0.55 \pm 0.02$ & $0.62 \pm 0.07$ & $0.57 \pm 0.06$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.76 \pm 0.02$ & $0.70 \pm 0.04$ & $0.79 \pm 0.02$ & $0.62 \pm 0.04$ & $0.93 \pm 0.02$ & $\mathbf{0.90 \pm 0.02}$ & $0.61 \pm 0.03$ & $0.75 \pm 0.03$ & $\mathbf{0.65 \pm 0.06}$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.69 \pm 0.02$ & $0.77 \pm 0.02$ & $0.69 \pm 0.04$ & $0.61 \pm 0.05$ & $0.79 \pm 0.09$ & $0.83 \pm 0.05$ & $0.59 \pm 0.08$ & $0.67 \pm 0.02$ & $0.61 \pm 0.03$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.78 \pm 0.01$ & $0.78 \pm 0.04$ & $0.76 \pm 0.04$ & $0.61 \pm 0.05$ & $0.95 \pm 0.02$ & $0.87 \pm 0.02$ & $0.63 \pm 0.03$ & $0.70 \pm 0.06$ & $0.57 \pm 0.06$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.79 \pm 0.01$ & $\mathbf{0.80 \pm 0.05}$ & $0.78 \pm 0.04$ & $0.59 \pm 0.05$ & $0.94 \pm 0.03$ & $0.88 \pm 0.02$ & $0.62 \pm 0.03$ & $\mathbf{0.77 \pm 0.03}$ & $0.58 \pm 0.05$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.64 \pm 0.02$ & $0.75 \pm 0.04$ & $0.65 \pm 0.08$ & $0.60 \pm 0.05$ & $0.84 \pm 0.07$ & $0.74 \pm 0.10$ & $0.59 \pm 0.05$ & $0.66 \pm 0.06$ & $0.57 \pm 0.02$ \\
 & UNI~\cite{chen2024uni} & $0.81 \pm 0.01$ & $0.73 \pm 0.03$ & $\mathbf{0.81 \pm 0.02}$ & $0.57 \pm 0.03$ & $\mathbf{0.97 \pm 0.02}$ & $0.86 \pm 0.02$ & $\mathbf{0.66 \pm 0.01}$ & $0.73 \pm 0.05$ & $0.61 \pm 0.03$ \\
 & ResNet-50~\cite{he2015deep} & $0.65 \pm 0.04$ & $0.68 \pm 0.05$ & $0.66 \pm 0.04$ & $\mathbf{0.66 \pm 0.04}$ & $0.81 \pm 0.04$ & $0.74 \pm 0.04$ & $0.49 \pm 0.01$ & $0.64 \pm 0.05$ & $0.44 \pm 0.06$ \\
 & RetCCL~\cite{wang2023retccl} & $0.73 \pm 0.01$ & $0.72 \pm 0.02$ & $0.69 \pm 0.03$ & $0.52 \pm 0.05$ & $0.83 \pm 0.07$ & $0.71 \pm 0.05$ & $0.62 \pm 0.05$ & $0.50 \pm 0.02$ & $0.59 \pm 0.02$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.65 \pm 0.04$ & $0.67 \pm 0.01$ & $0.68 \pm 0.13$ & $0.49 \pm 0.01$ & $0.45 \pm 0.06$ & $0.59 \pm 0.03$ & $0.46 \pm 0.07$ & $0.50 \pm 0.04$ & $0.59 \pm 0.06$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.71 \pm 0.01$ & $0.69 \pm 0.01$ & $0.75 \pm 0.04$ & $0.59 \pm 0.05$ & $0.90 \pm 0.05$ & $0.80 \pm 0.05$ & $0.55 \pm 0.05$ & $0.68 \pm 0.04$ & $0.59 \pm 0.04$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.77 \pm 0.01$ & $0.67 \pm 0.02$ & $0.76 \pm 0.01$ & $0.64 \pm 0.02$ & $0.89 \pm 0.05$ & $0.78 \pm 0.05$ & $0.61 \pm 0.03$ & $0.63 \pm 0.05$ & $0.62 \pm 0.01$ \\
\cline{1-11}
\bottomrule
\end{tabular}
\begin{tabular}{ll|cccc|c|cccc}
\toprule
 & Target & \breasticon-Subtype & \breasticon-CDH1 & \breasticon-TP53 & \breasticon-PIK3CA & \breasticon-LN status & \colonicon-MSI & \colonicon-KRAS & \colonicon-BRAF & \colonicon-SMAD4 \\
Model & Feature extractor &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{14}{*}{AttMIL} & Swin~\cite{liu2021swin} & $0.69 \pm 0.02$ & $0.70 \pm 0.00$ & $0.60 \pm 0.04$ & $0.63 \pm 0.01$ & $0.78 \pm 0.08$ & $0.82 \pm 0.04$ & $0.52 \pm 0.11$ & $0.71 \pm 0.06$ & $0.56 \pm 0.08$ \\
 & CTransPath~\cite{wang2022transformer} & $0.80 \pm 0.02$ & $0.70 \pm 0.05$ & $0.78 \pm 0.03$ & $0.60 \pm 0.01$ & $0.87 \pm 0.07$ & $0.84 \pm 0.04$ & $0.64 \pm 0.05$ & $0.66 \pm 0.03$ & $\mathbf{0.64 \pm 0.02}$ \\
 & ViT-S~\cite{kolesnikov2021image} & $0.62 \pm 0.03$ & $0.78 \pm 0.02$ & $0.63 \pm 0.03$ & $0.59 \pm 0.02$ & $0.73 \pm 0.10$ & $0.79 \pm 0.04$ & $0.53 \pm 0.05$ & $0.64 \pm 0.04$ & $0.48 \pm 0.03$ \\
 & Lunit-DINO~\cite{kang2023benchmarking} & $0.74 \pm 0.01$ & $0.74 \pm 0.02$ & $0.75 \pm 0.02$ & $0.61 \pm 0.02$ & $0.90 \pm 0.04$ & $0.87 \pm 0.05$ & $0.59 \pm 0.06$ & $0.73 \pm 0.07$ & $0.59 \pm 0.06$ \\
 & ViT-B~\cite{kolesnikov2021image} & $0.66 \pm 0.02$ & $0.75 \pm 0.02$ & $0.66 \pm 0.02$ & $0.62 \pm 0.01$ & $0.79 \pm 0.07$ & $0.82 \pm 0.03$ & $0.61 \pm 0.06$ & $0.63 \pm 0.08$ & $0.61 \pm 0.05$ \\
 & Phikon-S~\cite{filiot2023scaling} & $0.73 \pm 0.03$ & $0.76 \pm 0.03$ & $0.69 \pm 0.04$ & $0.59 \pm 0.02$ & $0.92 \pm 0.05$ & $0.84 \pm 0.04$ & $\mathbf{0.67 \pm 0.05}$ & $0.69 \pm 0.04$ & $0.62 \pm 0.05$ \\
 & Phikon-T~\cite{filiot2023scaling} & $0.76 \pm 0.02$ & $\mathbf{0.78 \pm 0.05}$ & $0.73 \pm 0.03$ & $0.61 \pm 0.03$ & $0.90 \pm 0.08$ & $0.87 \pm 0.02$ & $0.66 \pm 0.06$ & $0.68 \pm 0.03$ & $0.64 \pm 0.03$ \\
 & ViT-L~\cite{kolesnikov2021image} & $0.65 \pm 0.02$ & $0.74 \pm 0.02$ & $0.62 \pm 0.07$ & $0.63 \pm 0.05$ & $0.82 \pm 0.11$ & $0.77 \pm 0.04$ & $0.58 \pm 0.04$ & $0.67 \pm 0.05$ & $0.54 \pm 0.04$ \\
 & UNI~\cite{chen2024uni} & $\mathbf{0.83 \pm 0.01}$ & $0.76 \pm 0.03$ & $\mathbf{0.81 \pm 0.02}$ & $\mathbf{0.63 \pm 0.02}$ & $\mathbf{0.96 \pm 0.03}$ & $\mathbf{0.89 \pm 0.03}$ & $0.61 \pm 0.06$ & $\mathbf{0.74 \pm 0.05}$ & $0.57 \pm 0.05$ \\
 & ResNet-50~\cite{he2015deep} & $0.65 \pm 0.01$ & $0.66 \pm 0.03$ & $0.59 \pm 0.02$ & $0.61 \pm 0.06$ & $0.82 \pm 0.11$ & $0.65 \pm 0.04$ & $0.52 \pm 0.04$ & $0.68 \pm 0.02$ & $0.47 \pm 0.12$ \\
 & RetCCL~\cite{wang2023retccl} & $0.74 \pm 0.03$ & $0.69 \pm 0.03$ & $0.66 \pm 0.03$ & $0.60 \pm 0.01$ & $0.82 \pm 0.06$ & $0.74 \pm 0.08$ & $0.56 \pm 0.02$ & $0.55 \pm 0.01$ & $0.62 \pm 0.03$ \\
 & Lunit-BT~\cite{kang2023benchmarking} & $0.67 \pm 0.03$ & $0.65 \pm 0.01$ & $0.71 \pm 0.10$ & $0.50 \pm 0.01$ & $0.46 \pm 0.12$ & $0.56 \pm 0.02$ & $0.53 \pm 0.06$ & $0.44 \pm 0.03$ & $0.62 \pm 0.05$ \\
 & Lunit-SwAV~\cite{kang2023benchmarking} & $0.72 \pm 0.01$ & $0.68 \pm 0.01$ & $0.72 \pm 0.04$ & $0.60 \pm 0.05$ & $0.86 \pm 0.04$ & $0.75 \pm 0.01$ & $0.61 \pm 0.02$ & $0.62 \pm 0.04$ & $0.63 \pm 0.01$ \\
 & Lunit-MoCo~\cite{kang2023benchmarking} & $0.75 \pm 0.02$ & $0.65 \pm 0.03$ & $0.75 \pm 0.02$ & $0.61 \pm 0.01$ & $0.89 \pm 0.03$ & $0.81 \pm 0.03$ & $0.60 \pm 0.04$ & $0.72 \pm 0.02$ & $0.62 \pm 0.01$ \\
\cline{1-11}
\bottomrule
\end{tabular}
